Optimizing Flexibility in Power Systems by Maximizing the Region of Manageable Uncertainties

Motivated by the increasing need to hedge against load and generation uncertainty in the operation of power grids, we propose flexibility maximization during operation. We consider flexibility explicitly as the amount of uncertainty that can be handled while still ensuring nominal grid operation in the worst-case. We apply the proposed flexibility optimization in the context of a DC flow approximation. By using a corresponding parameterization, we can find the maximal range of uncertainty and a range for the manageable power transfer between two parts of a network subject to uncertainty. We formulate the corresponding optimization problem as an (existence-constrained) semi-infinite optimization problem and specialize an existing algorithm for its solution.

==> 009_X_motivating_example_manageable.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.2)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$I_{c1}$},
xmin=-0.483326, xmax=6.483326,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$I_{c2}$},
ymin=-10.5, ymax=-0.5,
ytick style={color=black}
]
\draw[draw=black,fill=blue,very thick] (axis cs:1.14286,-7.71428) rectangle (axis cs:4.85714,-2.14286);
\addlegendimage{ybar,ybar legend,draw=black,fill=blue,very thick}
\addlegendentry{Optimized region of manageable uncertainties}

\addplot [line width=1.12pt, black, mark=x, mark size=0.5, mark options={solid}, only marks]
table {%
0.00451081081081101 -9.30629513513514
-0.0810745945945944 -9.17791702702703
0.00451081081081101 -9.17791702702703
0.0900962162162164 -9.17791702702703
0.175681621621622 -9.17791702702703
0.261267027027027 -9.17791702702703
0.346852432432433 -9.17791702702703
0.432437837837838 -9.17791702702703
-0.16666 -9.04953891891892
-0.0810745945945944 -9.04953891891892
0.00451081081081101 -9.04953891891892
0.0900962162162164 -9.04953891891892
0.175681621621622 -9.04953891891892
0.261267027027027 -9.04953891891892
0.346852432432433 -9.04953891891892
0.432437837837838 -9.04953891891892
0.518023243243243 -9.04953891891892
0.603608648648649 -9.04953891891892
0.689194054054054 -9.04953891891892
0.77477945945946 -9.04953891891892
-0.16666 -8.92116081081081
-0.0810745945945944 -8.92116081081081
0.00451081081081101 -8.92116081081081
0.0900962162162164 -8.92116081081081
0.175681621621622 -8.92116081081081
0.261267027027027 -8.92116081081081
0.346852432432433 -8.92116081081081
0.432437837837838 -8.92116081081081
0.518023243243243 -8.92116081081081
0.603608648648649 -8.92116081081081
0.689194054054054 -8.92116081081081
0.77477945945946 -8.92116081081081
0.860364864864865 -8.92116081081081
0.94595027027027 -8.92116081081081
1.03153567567568 -8.92116081081081
1.11712108108108 -8.92116081081081
1.20270648648649 -8.92116081081081
-0.16666 -8.7927827027027
-0.0810745945945944 -8.7927827027027
0.00451081081081101 -8.7927827027027
0.0900962162162164 -8.7927827027027
0.175681621621622 -8.7927827027027
0.261267027027027 -8.7927827027027
0.346852432432433 -8.7927827027027
0.432437837837838 -8.7927827027027
0.518023243243243 -8.7927827027027
0.603608648648649 -8.7927827027027
0.689194054054054 -8.7927827027027
0.77477945945946 -8.7927827027027
0.860364864864865 -8.7927827027027
0.94595027027027 -8.7927827027027
1.03153567567568 -8.7927827027027
1.11712108108108 -8.7927827027027
1.20270648648649 -8.7927827027027
1.28829189189189 -8.7927827027027
1.3738772972973 -8.7927827027027
1.4594627027027 -8.7927827027027
1.54504810810811 -8.7927827027027
-0.16666 -8.6644045945946
-0.0810745945945944 -8.6644045945946
0.00451081081081101 -8.6644045945946
0.0900962162162164 -8.6644045945946
0.175681621621622 -8.6644045945946
0.261267027027027 -8.6644045945946
0.346852432432433 -8.6644045945946
0.432437837837838 -8.6644045945946
0.518023243243243 -8.6644045945946
0.603608648648649 -8.6644045945946
0.689194054054054 -8.6644045945946
0.77477945945946 -8.6644045945946
0.860364864864865 -8.6644045945946
0.94595027027027 -8.6644045945946
1.03153567567568 -8.6644045945946
1.11712108108108 -8.6644045945946
1.20270648648649 -8.6644045945946
1.28829189189189 -8.6644045945946
1.3738772972973 -8.6644045945946
1.4594627027027 -8.6644045945946
1.54504810810811 -8.6644045945946
1.63063351351351 -8.6644045945946
1.71621891891892 -8.6644045945946
1.80180432432432 -8.6644045945946
1.88738972972973 -8.6644045945946
1.97297513513514 -8.6644045945946
-0.16666 -8.53602648648649
-0.0810745945945944 -8.53602648648649
0.00451081081081101 -8.53602648648649
0.0900962162162164 -8.53602648648649
0.175681621621622 -8.53602648648649
0.261267027027027 -8.53602648648649
0.346852432432433 -8.53602648648649
0.432437837837838 -8.53602648648649
0.518023243243243 -8.53602648648649
0.603608648648649 -8.53602648648649
0.689194054054054 -8.53602648648649
0.77477945945946 -8.53602648648649
0.860364864864865 -8.53602648648649
0.94595027027027 -8.53602648648649
1.03153567567568 -8.53602648648649
1.11712108108108 -8.53602648648649
1.20270648648649 -8.53602648648649
1.28829189189189 -8.53602648648649
1.3738772972973 -8.53602648648649
1.4594627027027 -8.53602648648649
1.54504810810811 -8.53602648648649
1.63063351351351 -8.53602648648649
1.71621891891892 -8.53602648648649
1.80180432432432 -8.53602648648649
1.88738972972973 -8.53602648648649
1.97297513513514 -8.53602648648649
2.05856054054054 -8.53602648648649
2.14414594594595 -8.53602648648649
2.22973135135135 -8.53602648648649
2.31531675675676 -8.53602648648649
-0.16666 -8.40764837837838
-0.0810745945945944 -8.40764837837838
0.00451081081081101 -8.40764837837838
0.0900962162162164 -8.40764837837838
0.175681621621622 -8.40764837837838
0.261267027027027 -8.40764837837838
0.346852432432433 -8.40764837837838
0.432437837837838 -8.40764837837838
0.518023243243243 -8.40764837837838
0.603608648648649 -8.40764837837838
0.689194054054054 -8.40764837837838
0.77477945945946 -8.40764837837838
0.860364864864865 -8.40764837837838
0.94595027027027 -8.40764837837838
1.03153567567568 -8.40764837837838
1.11712108108108 -8.40764837837838
1.20270648648649 -8.40764837837838
1.28829189189189 -8.40764837837838
1.3738772972973 -8.40764837837838
1.4594627027027 -8.40764837837838
1.54504810810811 -8.40764837837838
1.63063351351351 -8.40764837837838
1.71621891891892 -8.40764837837838
1.80180432432432 -8.40764837837838
1.88738972972973 -8.40764837837838
1.97297513513514 -8.40764837837838
2.05856054054054 -8.40764837837838
2.14414594594595 -8.40764837837838
2.22973135135135 -8.40764837837838
2.31531675675676 -8.40764837837838
2.40090216216216 -8.40764837837838
2.48648756756757 -8.40764837837838
2.57207297297297 -8.40764837837838
2.65765837837838 -8.40764837837838
2.74324378378378 -8.40764837837838
-0.16666 -8.27927027027027
-0.0810745945945944 -8.27927027027027
0.00451081081081101 -8.27927027027027
0.0900962162162164 -8.27927027027027
0.175681621621622 -8.27927027027027
0.261267027027027 -8.27927027027027
0.346852432432433 -8.27927027027027
0.432437837837838 -8.27927027027027
0.518023243243243 -8.27927027027027
0.603608648648649 -8.27927027027027
0.689194054054054 -8.27927027027027
0.77477945945946 -8.27927027027027
0.860364864864865 -8.27927027027027
0.94595027027027 -8.27927027027027
1.03153567567568 -8.27927027027027
1.11712108108108 -8.27927027027027
1.20270648648649 -8.27927027027027
1.28829189189189 -8.27927027027027
1.3738772972973 -8.27927027027027
1.4594627027027 -8.27927027027027
1.54504810810811 -8.27927027027027
1.63063351351351 -8.27927027027027
1.71621891891892 -8.27927027027027
1.80180432432432 -8.27927027027027
1.88738972972973 -8.27927027027027
1.97297513513514 -8.27927027027027
2.05856054054054 -8.27927027027027
2.14414594594595 -8.27927027027027
2.22973135135135 -8.27927027027027
2.31531675675676 -8.27927027027027
2.40090216216216 -8.27927027027027
2.48648756756757 -8.27927027027027
2.57207297297297 -8.27927027027027
2.65765837837838 -8.27927027027027
2.74324378378378 -8.27927027027027
2.82882918918919 -8.27927027027027
2.91441459459459 -8.27927027027027
3 -8.27927027027027
3.08558540540541 -8.27927027027027
-0.16666 -8.15089216216216
-0.0810745945945944 -8.15089216216216
0.00451081081081101 -8.15089216216216
0.0900962162162164 -8.15089216216216
0.175681621621622 -8.15089216216216
0.261267027027027 -8.15089216216216
0.346852432432433 -8.15089216216216
0.432437837837838 -8.15089216216216
0.518023243243243 -8.15089216216216
0.603608648648649 -8.15089216216216
0.689194054054054 -8.15089216216216
0.77477945945946 -8.15089216216216
0.860364864864865 -8.15089216216216
0.94595027027027 -8.15089216216216
1.03153567567568 -8.15089216216216
1.11712108108108 -8.15089216216216
1.20270648648649 -8.15089216216216
1.28829189189189 -8.15089216216216
1.3738772972973 -8.15089216216216
1.4594627027027 -8.15089216216216
1.54504810810811 -8.15089216216216
1.63063351351351 -8.15089216216216
1.71621891891892 -8.15089216216216
1.80180432432432 -8.15089216216216
1.88738972972973 -8.15089216216216
1.97297513513514 -8.15089216216216
2.05856054054054 -8.15089216216216
2.14414594594595 -8.15089216216216
2.22973135135135 -8.15089216216216
2.31531675675676 -8.15089216216216
2.40090216216216 -8.15089216216216
2.48648756756757 -8.15089216216216
2.57207297297297 -8.15089216216216
2.65765837837838 -8.15089216216216
2.74324378378378 -8.15089216216216
2.82882918918919 -8.15089216216216
2.91441459459459 -8.15089216216216
3 -8.15089216216216
3.08558540540541 -8.15089216216216
3.17117081081081 -8.15089216216216
3.25675621621622 -8.15089216216216
3.34234162162162 -8.15089216216216
3.42792702702703 -8.15089216216216
3.51351243243243 -8.15089216216216
-0.16666 -8.02251405405405
-0.0810745945945944 -8.02251405405405
0.00451081081081101 -8.02251405405405
0.0900962162162164 -8.02251405405405
0.175681621621622 -8.02251405405405
0.261267027027027 -8.02251405405405
0.346852432432433 -8.02251405405405
0.432437837837838 -8.02251405405405
0.518023243243243 -8.02251405405405
0.603608648648649 -8.02251405405405
0.689194054054054 -8.02251405405405
0.77477945945946 -8.02251405405405
0.860364864864865 -8.02251405405405
0.94595027027027 -8.02251405405405
1.03153567567568 -8.02251405405405
1.11712108108108 -8.02251405405405
1.20270648648649 -8.02251405405405
1.28829189189189 -8.02251405405405
1.3738772972973 -8.02251405405405
1.4594627027027 -8.02251405405405
1.54504810810811 -8.02251405405405
1.63063351351351 -8.02251405405405
1.71621891891892 -8.02251405405405
1.80180432432432 -8.02251405405405
1.88738972972973 -8.02251405405405
1.97297513513514 -8.02251405405405
2.05856054054054 -8.02251405405405
2.14414594594595 -8.02251405405405
2.22973135135135 -8.02251405405405
2.31531675675676 -8.02251405405405
2.40090216216216 -8.02251405405405
2.48648756756757 -8.02251405405405
2.57207297297297 -8.02251405405405
2.65765837837838 -8.02251405405405
2.74324378378378 -8.02251405405405
2.82882918918919 -8.02251405405405
2.91441459459459 -8.02251405405405
3 -8.02251405405405
3.08558540540541 -8.02251405405405
3.17117081081081 -8.02251405405405
3.25675621621622 -8.02251405405405
3.34234162162162 -8.02251405405405
3.42792702702703 -8.02251405405405
3.51351243243243 -8.02251405405405
3.59909783783784 -8.02251405405405
3.68468324324324 -8.02251405405405
3.77026864864865 -8.02251405405405
3.85585405405405 -8.02251405405405
-0.16666 -7.89413594594595
-0.0810745945945944 -7.89413594594595
0.00451081081081101 -7.89413594594595
0.0900962162162164 -7.89413594594595
0.175681621621622 -7.89413594594595
0.261267027027027 -7.89413594594595
0.346852432432433 -7.89413594594595
0.432437837837838 -7.89413594594595
0.518023243243243 -7.89413594594595
0.603608648648649 -7.89413594594595
0.689194054054054 -7.89413594594595
0.77477945945946 -7.89413594594595
0.860364864864865 -7.89413594594595
0.94595027027027 -7.89413594594595
1.03153567567568 -7.89413594594595
1.11712108108108 -7.89413594594595
1.20270648648649 -7.89413594594595
1.28829189189189 -7.89413594594595
1.3738772972973 -7.89413594594595
1.4594627027027 -7.89413594594595
1.54504810810811 -7.89413594594595
1.63063351351351 -7.89413594594595
1.71621891891892 -7.89413594594595
1.80180432432432 -7.89413594594595
1.88738972972973 -7.89413594594595
1.97297513513514 -7.89413594594595
2.05856054054054 -7.89413594594595
2.14414594594595 -7.89413594594595
2.22973135135135 -7.89413594594595
2.31531675675676 -7.89413594594595
2.40090216216216 -7.89413594594595
2.48648756756757 -7.89413594594595
2.57207297297297 -7.89413594594595
2.65765837837838 -7.89413594594595
2.74324378378378 -7.89413594594595
2.82882918918919 -7.89413594594595
2.91441459459459 -7.89413594594595
3 -7.89413594594595
3.08558540540541 -7.89413594594595
3.17117081081081 -7.89413594594595
3.25675621621622 -7.89413594594595
3.34234162162162 -7.89413594594595
3.42792702702703 -7.89413594594595
3.51351243243243 -7.89413594594595
3.59909783783784 -7.89413594594595
3.68468324324324 -7.89413594594595
3.77026864864865 -7.89413594594595
3.85585405405405 -7.89413594594595
3.94143945945946 -7.89413594594595
4.02702486486486 -7.89413594594595
4.11261027027027 -7.89413594594595
4.19819567567568 -7.89413594594595
4.28378108108108 -7.89413594594595
-0.16666 -7.76575783783784
-0.0810745945945944 -7.76575783783784
0.00451081081081101 -7.76575783783784
0.0900962162162164 -7.76575783783784
0.175681621621622 -7.76575783783784
0.261267027027027 -7.76575783783784
0.346852432432433 -7.76575783783784
0.432437837837838 -7.76575783783784
0.518023243243243 -7.76575783783784
0.603608648648649 -7.76575783783784
0.689194054054054 -7.76575783783784
0.77477945945946 -7.76575783783784
0.860364864864865 -7.76575783783784
0.94595027027027 -7.76575783783784
1.03153567567568 -7.76575783783784
1.11712108108108 -7.76575783783784
1.20270648648649 -7.76575783783784
1.28829189189189 -7.76575783783784
1.3738772972973 -7.76575783783784
1.4594627027027 -7.76575783783784
1.54504810810811 -7.76575783783784
1.63063351351351 -7.76575783783784
1.71621891891892 -7.76575783783784
1.80180432432432 -7.76575783783784
1.88738972972973 -7.76575783783784
1.97297513513514 -7.76575783783784
2.05856054054054 -7.76575783783784
2.14414594594595 -7.76575783783784
2.22973135135135 -7.76575783783784
2.31531675675676 -7.76575783783784
2.40090216216216 -7.76575783783784
2.48648756756757 -7.76575783783784
2.57207297297297 -7.76575783783784
2.65765837837838 -7.76575783783784
2.74324378378378 -7.76575783783784
2.82882918918919 -7.76575783783784
2.91441459459459 -7.76575783783784
3 -7.76575783783784
3.08558540540541 -7.76575783783784
3.17117081081081 -7.76575783783784
3.25675621621622 -7.76575783783784
3.34234162162162 -7.76575783783784
3.42792702702703 -7.76575783783784
3.51351243243243 -7.76575783783784
3.59909783783784 -7.76575783783784
3.68468324324324 -7.76575783783784
3.77026864864865 -7.76575783783784
3.85585405405405 -7.76575783783784
3.94143945945946 -7.76575783783784
4.02702486486486 -7.76575783783784
4.11261027027027 -7.76575783783784
4.19819567567568 -7.76575783783784
4.28378108108108 -7.76575783783784
4.36936648648649 -7.76575783783784
4.45495189189189 -7.76575783783784
4.5405372972973 -7.76575783783784
4.6261227027027 -7.76575783783784
-0.16666 -7.63737972972973
-0.0810745945945944 -7.63737972972973
0.00451081081081101 -7.63737972972973
0.0900962162162164 -7.63737972972973
0.175681621621622 -7.63737972972973
0.261267027027027 -7.63737972972973
0.346852432432433 -7.63737972972973
0.432437837837838 -7.63737972972973
0.518023243243243 -7.63737972972973
0.603608648648649 -7.63737972972973
0.689194054054054 -7.63737972972973
0.77477945945946 -7.63737972972973
0.860364864864865 -7.63737972972973
0.94595027027027 -7.63737972972973
1.03153567567568 -7.63737972972973
1.11712108108108 -7.63737972972973
1.20270648648649 -7.63737972972973
1.28829189189189 -7.63737972972973
1.3738772972973 -7.63737972972973
1.4594627027027 -7.63737972972973
1.54504810810811 -7.63737972972973
1.63063351351351 -7.63737972972973
1.71621891891892 -7.63737972972973
1.80180432432432 -7.63737972972973
1.88738972972973 -7.63737972972973
1.97297513513514 -7.63737972972973
2.05856054054054 -7.63737972972973
2.14414594594595 -7.63737972972973
2.22973135135135 -7.63737972972973
2.31531675675676 -7.63737972972973
2.40090216216216 -7.63737972972973
2.48648756756757 -7.63737972972973
2.57207297297297 -7.63737972972973
2.65765837837838 -7.63737972972973
2.74324378378378 -7.63737972972973
2.82882918918919 -7.63737972972973
2.91441459459459 -7.63737972972973
3 -7.63737972972973
3.08558540540541 -7.63737972972973
3.17117081081081 -7.63737972972973
3.25675621621622 -7.63737972972973
3.34234162162162 -7.63737972972973
3.42792702702703 -7.63737972972973
3.51351243243243 -7.63737972972973
3.59909783783784 -7.63737972972973
3.68468324324324 -7.63737972972973
3.77026864864865 -7.63737972972973
3.85585405405405 -7.63737972972973
3.94143945945946 -7.63737972972973
4.02702486486486 -7.63737972972973
4.11261027027027 -7.63737972972973
4.19819567567568 -7.63737972972973
4.28378108108108 -7.63737972972973
4.36936648648649 -7.63737972972973
4.45495189189189 -7.63737972972973
4.5405372972973 -7.63737972972973
4.6261227027027 -7.63737972972973
4.71170810810811 -7.63737972972973
4.79729351351351 -7.63737972972973
4.88287891891892 -7.63737972972973
4.96846432432432 -7.63737972972973
-0.16666 -7.50900162162162
-0.0810745945945944 -7.50900162162162
0.00451081081081101 -7.50900162162162
0.0900962162162164 -7.50900162162162
0.175681621621622 -7.50900162162162
0.261267027027027 -7.50900162162162
0.346852432432433 -7.50900162162162
0.432437837837838 -7.50900162162162
0.518023243243243 -7.50900162162162
0.603608648648649 -7.50900162162162
0.689194054054054 -7.50900162162162
0.77477945945946 -7.50900162162162
0.860364864864865 -7.50900162162162
0.94595027027027 -7.50900162162162
1.03153567567568 -7.50900162162162
1.11712108108108 -7.50900162162162
1.20270648648649 -7.50900162162162
1.28829189189189 -7.50900162162162
1.3738772972973 -7.50900162162162
1.4594627027027 -7.50900162162162
1.54504810810811 -7.50900162162162
1.63063351351351 -7.50900162162162
1.71621891891892 -7.50900162162162
1.80180432432432 -7.50900162162162
1.88738972972973 -7.50900162162162
1.97297513513514 -7.50900162162162
2.05856054054054 -7.50900162162162
2.14414594594595 -7.50900162162162
2.22973135135135 -7.50900162162162
2.31531675675676 -7.50900162162162
2.40090216216216 -7.50900162162162
2.48648756756757 -7.50900162162162
2.57207297297297 -7.50900162162162
2.65765837837838 -7.50900162162162
2.74324378378378 -7.50900162162162
2.82882918918919 -7.50900162162162
2.91441459459459 -7.50900162162162
3 -7.50900162162162
3.08558540540541 -7.50900162162162
3.17117081081081 -7.50900162162162
3.25675621621622 -7.50900162162162
3.34234162162162 -7.50900162162162
3.42792702702703 -7.50900162162162
3.51351243243243 -7.50900162162162
3.59909783783784 -7.50900162162162
3.68468324324324 -7.50900162162162
3.77026864864865 -7.50900162162162
3.85585405405405 -7.50900162162162
3.94143945945946 -7.50900162162162
4.02702486486486 -7.50900162162162
4.11261027027027 -7.50900162162162
4.19819567567568 -7.50900162162162
4.28378108108108 -7.50900162162162
4.36936648648649 -7.50900162162162
4.45495189189189 -7.50900162162162
4.5405372972973 -7.50900162162162
4.6261227027027 -7.50900162162162
4.71170810810811 -7.50900162162162
4.79729351351351 -7.50900162162162
4.88287891891892 -7.50900162162162
4.96846432432432 -7.50900162162162
5.05404972972973 -7.50900162162162
5.13963513513514 -7.50900162162162
-0.16666 -7.38062351351351
-0.0810745945945944 -7.38062351351351
0.00451081081081101 -7.38062351351351
0.0900962162162164 -7.38062351351351
0.175681621621622 -7.38062351351351
0.261267027027027 -7.38062351351351
0.346852432432433 -7.38062351351351
0.432437837837838 -7.38062351351351
0.518023243243243 -7.38062351351351
0.603608648648649 -7.38062351351351
0.689194054054054 -7.38062351351351
0.77477945945946 -7.38062351351351
0.860364864864865 -7.38062351351351
0.94595027027027 -7.38062351351351
1.03153567567568 -7.38062351351351
1.11712108108108 -7.38062351351351
1.20270648648649 -7.38062351351351
1.28829189189189 -7.38062351351351
1.3738772972973 -7.38062351351351
1.4594627027027 -7.38062351351351
1.54504810810811 -7.38062351351351
1.63063351351351 -7.38062351351351
1.71621891891892 -7.38062351351351
1.80180432432432 -7.38062351351351
1.88738972972973 -7.38062351351351
1.97297513513514 -7.38062351351351
2.05856054054054 -7.38062351351351
2.14414594594595 -7.38062351351351
2.22973135135135 -7.38062351351351
2.31531675675676 -7.38062351351351
2.40090216216216 -7.38062351351351
2.48648756756757 -7.38062351351351
2.57207297297297 -7.38062351351351
2.65765837837838 -7.38062351351351
2.74324378378378 -7.38062351351351
2.82882918918919 -7.38062351351351
2.91441459459459 -7.38062351351351
3 -7.38062351351351
3.08558540540541 -7.38062351351351
3.17117081081081 -7.38062351351351
3.25675621621622 -7.38062351351351
3.34234162162162 -7.38062351351351
3.42792702702703 -7.38062351351351
3.51351243243243 -7.38062351351351
3.59909783783784 -7.38062351351351
3.68468324324324 -7.38062351351351
3.77026864864865 -7.38062351351351
3.85585405405405 -7.38062351351351
3.94143945945946 -7.38062351351351
4.02702486486486 -7.38062351351351
4.11261027027027 -7.38062351351351
4.19819567567568 -7.38062351351351
4.28378108108108 -7.38062351351351
4.36936648648649 -7.38062351351351
4.45495189189189 -7.38062351351351
4.5405372972973 -7.38062351351351
4.6261227027027 -7.38062351351351
4.71170810810811 -7.38062351351351
4.79729351351351 -7.38062351351351
4.88287891891892 -7.38062351351351
4.96846432432432 -7.38062351351351
5.05404972972973 -7.38062351351351
5.13963513513514 -7.38062351351351
5.22522054054054 -7.38062351351351
5.31080594594595 -7.38062351351351
5.39639135135135 -7.38062351351351
-0.16666 -7.25224540540541
-0.0810745945945944 -7.25224540540541
0.00451081081081101 -7.25224540540541
0.0900962162162164 -7.25224540540541
0.175681621621622 -7.25224540540541
0.261267027027027 -7.25224540540541
0.346852432432433 -7.25224540540541
0.432437837837838 -7.25224540540541
0.518023243243243 -7.25224540540541
0.603608648648649 -7.25224540540541
0.689194054054054 -7.25224540540541
0.77477945945946 -7.25224540540541
0.860364864864865 -7.25224540540541
0.94595027027027 -7.25224540540541
1.03153567567568 -7.25224540540541
1.11712108108108 -7.25224540540541
1.20270648648649 -7.25224540540541
1.28829189189189 -7.25224540540541
1.3738772972973 -7.25224540540541
1.4594627027027 -7.25224540540541
1.54504810810811 -7.25224540540541
1.63063351351351 -7.25224540540541
1.71621891891892 -7.25224540540541
1.80180432432432 -7.25224540540541
1.88738972972973 -7.25224540540541
1.97297513513514 -7.25224540540541
2.05856054054054 -7.25224540540541
2.14414594594595 -7.25224540540541
2.22973135135135 -7.25224540540541
2.31531675675676 -7.25224540540541
2.40090216216216 -7.25224540540541
2.48648756756757 -7.25224540540541
2.57207297297297 -7.25224540540541
2.65765837837838 -7.25224540540541
2.74324378378378 -7.25224540540541
2.82882918918919 -7.25224540540541
2.91441459459459 -7.25224540540541
3 -7.25224540540541
3.08558540540541 -7.25224540540541
3.17117081081081 -7.25224540540541
3.25675621621622 -7.25224540540541
3.34234162162162 -7.25224540540541
3.42792702702703 -7.25224540540541
3.51351243243243 -7.25224540540541
3.59909783783784 -7.25224540540541
3.68468324324324 -7.25224540540541
3.77026864864865 -7.25224540540541
3.85585405405405 -7.25224540540541
3.94143945945946 -7.25224540540541
4.02702486486486 -7.25224540540541
4.11261027027027 -7.25224540540541
4.19819567567568 -7.25224540540541
4.28378108108108 -7.25224540540541
4.36936648648649 -7.25224540540541
4.45495189189189 -7.25224540540541
4.5405372972973 -7.25224540540541
4.6261227027027 -7.25224540540541
4.71170810810811 -7.25224540540541
4.79729351351351 -7.25224540540541
4.88287891891892 -7.25224540540541
4.96846432432432 -7.25224540540541
5.05404972972973 -7.25224540540541
5.13963513513514 -7.25224540540541
5.22522054054054 -7.25224540540541
5.31080594594595 -7.25224540540541
5.39639135135135 -7.25224540540541
5.48197675675676 -7.25224540540541
5.56756216216216 -7.25224540540541
-0.16666 -7.1238672972973
-0.0810745945945944 -7.1238672972973
0.00451081081081101 -7.1238672972973
0.0900962162162164 -7.1238672972973
0.175681621621622 -7.1238672972973
0.261267027027027 -7.1238672972973
0.346852432432433 -7.1238672972973
0.432437837837838 -7.1238672972973
0.518023243243243 -7.1238672972973
0.603608648648649 -7.1238672972973
0.689194054054054 -7.1238672972973
0.77477945945946 -7.1238672972973
0.860364864864865 -7.1238672972973
0.94595027027027 -7.1238672972973
1.03153567567568 -7.1238672972973
1.11712108108108 -7.1238672972973
1.20270648648649 -7.1238672972973
1.28829189189189 -7.1238672972973
1.3738772972973 -7.1238672972973
1.4594627027027 -7.1238672972973
1.54504810810811 -7.1238672972973
1.63063351351351 -7.1238672972973
1.71621891891892 -7.1238672972973
1.80180432432432 -7.1238672972973
1.88738972972973 -7.1238672972973
1.97297513513514 -7.1238672972973
2.05856054054054 -7.1238672972973
2.14414594594595 -7.1238672972973
2.22973135135135 -7.1238672972973
2.31531675675676 -7.1238672972973
2.40090216216216 -7.1238672972973
2.48648756756757 -7.1238672972973
2.57207297297297 -7.1238672972973
2.65765837837838 -7.1238672972973
2.74324378378378 -7.1238672972973
2.82882918918919 -7.1238672972973
2.91441459459459 -7.1238672972973
3 -7.1238672972973
3.08558540540541 -7.1238672972973
3.17117081081081 -7.1238672972973
3.25675621621622 -7.1238672972973
3.34234162162162 -7.1238672972973
3.42792702702703 -7.1238672972973
3.51351243243243 -7.1238672972973
3.59909783783784 -7.1238672972973
3.68468324324324 -7.1238672972973
3.77026864864865 -7.1238672972973
3.85585405405405 -7.1238672972973
3.94143945945946 -7.1238672972973
4.02702486486486 -7.1238672972973
4.11261027027027 -7.1238672972973
4.19819567567568 -7.1238672972973
4.28378108108108 -7.1238672972973
4.36936648648649 -7.1238672972973
4.45495189189189 -7.1238672972973
4.5405372972973 -7.1238672972973
4.6261227027027 -7.1238672972973
4.71170810810811 -7.1238672972973
4.79729351351351 -7.1238672972973
4.88287891891892 -7.1238672972973
4.96846432432432 -7.1238672972973
5.05404972972973 -7.1238672972973
5.13963513513514 -7.1238672972973
5.22522054054054 -7.1238672972973
5.31080594594595 -7.1238672972973
5.39639135135135 -7.1238672972973
5.48197675675676 -7.1238672972973
5.56756216216216 -7.1238672972973
5.65314756756757 -7.1238672972973
5.73873297297297 -7.1238672972973
5.82431837837838 -7.1238672972973
-0.16666 -6.99548918918919
-0.0810745945945944 -6.99548918918919
0.00451081081081101 -6.99548918918919
0.0900962162162164 -6.99548918918919
0.175681621621622 -6.99548918918919
0.261267027027027 -6.99548918918919
0.346852432432433 -6.99548918918919
0.432437837837838 -6.99548918918919
0.518023243243243 -6.99548918918919
0.603608648648649 -6.99548918918919
0.689194054054054 -6.99548918918919
0.77477945945946 -6.99548918918919
0.860364864864865 -6.99548918918919
0.94595027027027 -6.99548918918919
1.03153567567568 -6.99548918918919
1.11712108108108 -6.99548918918919
1.20270648648649 -6.99548918918919
1.28829189189189 -6.99548918918919
1.3738772972973 -6.99548918918919
1.4594627027027 -6.99548918918919
1.54504810810811 -6.99548918918919
1.63063351351351 -6.99548918918919
1.71621891891892 -6.99548918918919
1.80180432432432 -6.99548918918919
1.88738972972973 -6.99548918918919
1.97297513513514 -6.99548918918919
2.05856054054054 -6.99548918918919
2.14414594594595 -6.99548918918919
2.22973135135135 -6.99548918918919
2.31531675675676 -6.99548918918919
2.40090216216216 -6.99548918918919
2.48648756756757 -6.99548918918919
2.57207297297297 -6.99548918918919
2.65765837837838 -6.99548918918919
2.74324378378378 -6.99548918918919
2.82882918918919 -6.99548918918919
2.91441459459459 -6.99548918918919
3 -6.99548918918919
3.08558540540541 -6.99548918918919
3.17117081081081 -6.99548918918919
3.25675621621622 -6.99548918918919
3.34234162162162 -6.99548918918919
3.42792702702703 -6.99548918918919
3.51351243243243 -6.99548918918919
3.59909783783784 -6.99548918918919
3.68468324324324 -6.99548918918919
3.77026864864865 -6.99548918918919
3.85585405405405 -6.99548918918919
3.94143945945946 -6.99548918918919
4.02702486486486 -6.99548918918919
4.11261027027027 -6.99548918918919
4.19819567567568 -6.99548918918919
4.28378108108108 -6.99548918918919
4.36936648648649 -6.99548918918919
4.45495189189189 -6.99548918918919
4.5405372972973 -6.99548918918919
4.6261227027027 -6.99548918918919
4.71170810810811 -6.99548918918919
4.79729351351351 -6.99548918918919
4.88287891891892 -6.99548918918919
4.96846432432432 -6.99548918918919
5.05404972972973 -6.99548918918919
5.13963513513514 -6.99548918918919
5.22522054054054 -6.99548918918919
5.31080594594595 -6.99548918918919
5.39639135135135 -6.99548918918919
5.48197675675676 -6.99548918918919
5.56756216216216 -6.99548918918919
5.65314756756757 -6.99548918918919
5.73873297297297 -6.99548918918919
5.82431837837838 -6.99548918918919
5.90990378378378 -6.99548918918919
5.99548918918919 -6.99548918918919
-0.16666 -6.86711108108108
-0.0810745945945944 -6.86711108108108
0.00451081081081101 -6.86711108108108
0.0900962162162164 -6.86711108108108
0.175681621621622 -6.86711108108108
0.261267027027027 -6.86711108108108
0.346852432432433 -6.86711108108108
0.432437837837838 -6.86711108108108
0.518023243243243 -6.86711108108108
0.603608648648649 -6.86711108108108
0.689194054054054 -6.86711108108108
0.77477945945946 -6.86711108108108
0.860364864864865 -6.86711108108108
0.94595027027027 -6.86711108108108
1.03153567567568 -6.86711108108108
1.11712108108108 -6.86711108108108
1.20270648648649 -6.86711108108108
1.28829189189189 -6.86711108108108
1.3738772972973 -6.86711108108108
1.4594627027027 -6.86711108108108
1.54504810810811 -6.86711108108108
1.63063351351351 -6.86711108108108
1.71621891891892 -6.86711108108108
1.80180432432432 -6.86711108108108
1.88738972972973 -6.86711108108108
1.97297513513514 -6.86711108108108
2.05856054054054 -6.86711108108108
2.14414594594595 -6.86711108108108
2.22973135135135 -6.86711108108108
2.31531675675676 -6.86711108108108
2.40090216216216 -6.86711108108108
2.48648756756757 -6.86711108108108
2.57207297297297 -6.86711108108108
2.65765837837838 -6.86711108108108
2.74324378378378 -6.86711108108108
2.82882918918919 -6.86711108108108
2.91441459459459 -6.86711108108108
3 -6.86711108108108
3.08558540540541 -6.86711108108108
3.17117081081081 -6.86711108108108
3.25675621621622 -6.86711108108108
3.34234162162162 -6.86711108108108
3.42792702702703 -6.86711108108108
3.51351243243243 -6.86711108108108
3.59909783783784 -6.86711108108108
3.68468324324324 -6.86711108108108
3.77026864864865 -6.86711108108108
3.85585405405405 -6.86711108108108
3.94143945945946 -6.86711108108108
4.02702486486486 -6.86711108108108
4.11261027027027 -6.86711108108108
4.19819567567568 -6.86711108108108
4.28378108108108 -6.86711108108108
4.36936648648649 -6.86711108108108
4.45495189189189 -6.86711108108108
4.5405372972973 -6.86711108108108
4.6261227027027 -6.86711108108108
4.71170810810811 -6.86711108108108
4.79729351351351 -6.86711108108108
4.88287891891892 -6.86711108108108
4.96846432432432 -6.86711108108108
5.05404972972973 -6.86711108108108
5.13963513513514 -6.86711108108108
5.22522054054054 -6.86711108108108
5.31080594594595 -6.86711108108108
5.39639135135135 -6.86711108108108
5.48197675675676 -6.86711108108108
5.56756216216216 -6.86711108108108
5.65314756756757 -6.86711108108108
5.73873297297297 -6.86711108108108
5.82431837837838 -6.86711108108108
5.90990378378378 -6.86711108108108
5.99548918918919 -6.86711108108108
6.08107459459459 -6.86711108108108
6.16666 -6.86711108108108
-0.16666 -6.73873297297297
-0.0810745945945944 -6.73873297297297
0.00451081081081101 -6.73873297297297
0.0900962162162164 -6.73873297297297
0.175681621621622 -6.73873297297297
0.261267027027027 -6.73873297297297
0.346852432432433 -6.73873297297297
0.432437837837838 -6.73873297297297
0.518023243243243 -6.73873297297297
0.603608648648649 -6.73873297297297
0.689194054054054 -6.73873297297297
0.77477945945946 -6.73873297297297
0.860364864864865 -6.73873297297297
0.94595027027027 -6.73873297297297
1.03153567567568 -6.73873297297297
1.11712108108108 -6.73873297297297
1.20270648648649 -6.73873297297297
1.28829189189189 -6.73873297297297
1.3738772972973 -6.73873297297297
1.4594627027027 -6.73873297297297
1.54504810810811 -6.73873297297297
1.63063351351351 -6.73873297297297
1.71621891891892 -6.73873297297297
1.80180432432432 -6.73873297297297
1.88738972972973 -6.73873297297297
1.97297513513514 -6.73873297297297
2.05856054054054 -6.73873297297297
2.14414594594595 -6.73873297297297
2.22973135135135 -6.73873297297297
2.31531675675676 -6.73873297297297
2.40090216216216 -6.73873297297297
2.48648756756757 -6.73873297297297
2.57207297297297 -6.73873297297297
2.65765837837838 -6.73873297297297
2.74324378378378 -6.73873297297297
2.82882918918919 -6.73873297297297
2.91441459459459 -6.73873297297297
3 -6.73873297297297
3.08558540540541 -6.73873297297297
3.17117081081081 -6.73873297297297
3.25675621621622 -6.73873297297297
3.34234162162162 -6.73873297297297
3.42792702702703 -6.73873297297297
3.51351243243243 -6.73873297297297
3.59909783783784 -6.73873297297297
3.68468324324324 -6.73873297297297
3.77026864864865 -6.73873297297297
3.85585405405405 -6.73873297297297
3.94143945945946 -6.73873297297297
4.02702486486486 -6.73873297297297
4.11261027027027 -6.73873297297297
4.19819567567568 -6.73873297297297
4.28378108108108 -6.73873297297297
4.36936648648649 -6.73873297297297
4.45495189189189 -6.73873297297297
4.5405372972973 -6.73873297297297
4.6261227027027 -6.73873297297297
4.71170810810811 -6.73873297297297
4.79729351351351 -6.73873297297297
4.88287891891892 -6.73873297297297
4.96846432432432 -6.73873297297297
5.05404972972973 -6.73873297297297
5.13963513513514 -6.73873297297297
5.22522054054054 -6.73873297297297
5.31080594594595 -6.73873297297297
5.39639135135135 -6.73873297297297
5.48197675675676 -6.73873297297297
5.56756216216216 -6.73873297297297
5.65314756756757 -6.73873297297297
5.73873297297297 -6.73873297297297
5.82431837837838 -6.73873297297297
5.90990378378378 -6.73873297297297
5.99548918918919 -6.73873297297297
6.08107459459459 -6.73873297297297
6.16666 -6.73873297297297
-0.16666 -6.61035486486487
-0.0810745945945944 -6.61035486486487
0.00451081081081101 -6.61035486486487
0.0900962162162164 -6.61035486486487
0.175681621621622 -6.61035486486487
0.261267027027027 -6.61035486486487
0.346852432432433 -6.61035486486487
0.432437837837838 -6.61035486486487
0.518023243243243 -6.61035486486487
0.603608648648649 -6.61035486486487
0.689194054054054 -6.61035486486487
0.77477945945946 -6.61035486486487
0.860364864864865 -6.61035486486487
0.94595027027027 -6.61035486486487
1.03153567567568 -6.61035486486487
1.11712108108108 -6.61035486486487
1.20270648648649 -6.61035486486487
1.28829189189189 -6.61035486486487
1.3738772972973 -6.61035486486487
1.4594627027027 -6.61035486486487
1.54504810810811 -6.61035486486487
1.63063351351351 -6.61035486486487
1.71621891891892 -6.61035486486487
1.80180432432432 -6.61035486486487
1.88738972972973 -6.61035486486487
1.97297513513514 -6.61035486486487
2.05856054054054 -6.61035486486487
2.14414594594595 -6.61035486486487
2.22973135135135 -6.61035486486487
2.31531675675676 -6.61035486486487
2.40090216216216 -6.61035486486487
2.48648756756757 -6.61035486486487
2.57207297297297 -6.61035486486487
2.65765837837838 -6.61035486486487
2.74324378378378 -6.61035486486487
2.82882918918919 -6.61035486486487
2.91441459459459 -6.61035486486487
3 -6.61035486486487
3.08558540540541 -6.61035486486487
3.17117081081081 -6.61035486486487
3.25675621621622 -6.61035486486487
3.34234162162162 -6.61035486486487
3.42792702702703 -6.61035486486487
3.51351243243243 -6.61035486486487
3.59909783783784 -6.61035486486487
3.68468324324324 -6.61035486486487
3.77026864864865 -6.61035486486487
3.85585405405405 -6.61035486486487
3.94143945945946 -6.61035486486487
4.02702486486486 -6.61035486486487
4.11261027027027 -6.61035486486487
4.19819567567568 -6.61035486486487
4.28378108108108 -6.61035486486487
4.36936648648649 -6.61035486486487
4.45495189189189 -6.61035486486487
4.5405372972973 -6.61035486486487
4.6261227027027 -6.61035486486487
4.71170810810811 -6.61035486486487
4.79729351351351 -6.61035486486487
4.88287891891892 -6.61035486486487
4.96846432432432 -6.61035486486487
5.05404972972973 -6.61035486486487
5.13963513513514 -6.61035486486487
5.22522054054054 -6.61035486486487
5.31080594594595 -6.61035486486487
5.39639135135135 -6.61035486486487
5.48197675675676 -6.61035486486487
5.56756216216216 -6.61035486486487
5.65314756756757 -6.61035486486487
5.73873297297297 -6.61035486486487
5.82431837837838 -6.61035486486487
5.90990378378378 -6.61035486486487
5.99548918918919 -6.61035486486487
6.08107459459459 -6.61035486486487
6.16666 -6.61035486486487
-0.16666 -6.48197675675676
-0.0810745945945944 -6.48197675675676
0.00451081081081101 -6.48197675675676
0.0900962162162164 -6.48197675675676
0.175681621621622 -6.48197675675676
0.261267027027027 -6.48197675675676
0.346852432432433 -6.48197675675676
0.432437837837838 -6.48197675675676
0.518023243243243 -6.48197675675676
0.603608648648649 -6.48197675675676
0.689194054054054 -6.48197675675676
0.77477945945946 -6.48197675675676
0.860364864864865 -6.48197675675676
0.94595027027027 -6.48197675675676
1.03153567567568 -6.48197675675676
1.11712108108108 -6.48197675675676
1.20270648648649 -6.48197675675676
1.28829189189189 -6.48197675675676
1.3738772972973 -6.48197675675676
1.4594627027027 -6.48197675675676
1.54504810810811 -6.48197675675676
1.63063351351351 -6.48197675675676
1.71621891891892 -6.48197675675676
1.80180432432432 -6.48197675675676
1.88738972972973 -6.48197675675676
1.97297513513514 -6.48197675675676
2.05856054054054 -6.48197675675676
2.14414594594595 -6.48197675675676
2.22973135135135 -6.48197675675676
2.31531675675676 -6.48197675675676
2.40090216216216 -6.48197675675676
2.48648756756757 -6.48197675675676
2.57207297297297 -6.48197675675676
2.65765837837838 -6.48197675675676
2.74324378378378 -6.48197675675676
2.82882918918919 -6.48197675675676
2.91441459459459 -6.48197675675676
3 -6.48197675675676
3.08558540540541 -6.48197675675676
3.17117081081081 -6.48197675675676
3.25675621621622 -6.48197675675676
3.34234162162162 -6.48197675675676
3.42792702702703 -6.48197675675676
3.51351243243243 -6.48197675675676
3.59909783783784 -6.48197675675676
3.68468324324324 -6.48197675675676
3.77026864864865 -6.48197675675676
3.85585405405405 -6.48197675675676
3.94143945945946 -6.48197675675676
4.02702486486486 -6.48197675675676
4.11261027027027 -6.48197675675676
4.19819567567568 -6.48197675675676
4.28378108108108 -6.48197675675676
4.36936648648649 -6.48197675675676
4.45495189189189 -6.48197675675676
4.5405372972973 -6.48197675675676
4.6261227027027 -6.48197675675676
4.71170810810811 -6.48197675675676
4.79729351351351 -6.48197675675676
4.88287891891892 -6.48197675675676
4.96846432432432 -6.48197675675676
5.05404972972973 -6.48197675675676
5.13963513513514 -6.48197675675676
5.22522054054054 -6.48197675675676
5.31080594594595 -6.48197675675676
5.39639135135135 -6.48197675675676
5.48197675675676 -6.48197675675676
5.56756216216216 -6.48197675675676
5.65314756756757 -6.48197675675676
5.73873297297297 -6.48197675675676
5.82431837837838 -6.48197675675676
5.90990378378378 -6.48197675675676
5.99548918918919 -6.48197675675676
6.08107459459459 -6.48197675675676
6.16666 -6.48197675675676
-0.16666 -6.35359864864865
-0.0810745945945944 -6.35359864864865
0.00451081081081101 -6.35359864864865
0.0900962162162164 -6.35359864864865
0.175681621621622 -6.35359864864865
0.261267027027027 -6.35359864864865
0.346852432432433 -6.35359864864865
0.432437837837838 -6.35359864864865
0.518023243243243 -6.35359864864865
0.603608648648649 -6.35359864864865
0.689194054054054 -6.35359864864865
0.77477945945946 -6.35359864864865
0.860364864864865 -6.35359864864865
0.94595027027027 -6.35359864864865
1.03153567567568 -6.35359864864865
1.11712108108108 -6.35359864864865
1.20270648648649 -6.35359864864865
1.28829189189189 -6.35359864864865
1.3738772972973 -6.35359864864865
1.4594627027027 -6.35359864864865
1.54504810810811 -6.35359864864865
1.63063351351351 -6.35359864864865
1.71621891891892 -6.35359864864865
1.80180432432432 -6.35359864864865
1.88738972972973 -6.35359864864865
1.97297513513514 -6.35359864864865
2.05856054054054 -6.35359864864865
2.14414594594595 -6.35359864864865
2.22973135135135 -6.35359864864865
2.31531675675676 -6.35359864864865
2.40090216216216 -6.35359864864865
2.48648756756757 -6.35359864864865
2.57207297297297 -6.35359864864865
2.65765837837838 -6.35359864864865
2.74324378378378 -6.35359864864865
2.82882918918919 -6.35359864864865
2.91441459459459 -6.35359864864865
3 -6.35359864864865
3.08558540540541 -6.35359864864865
3.17117081081081 -6.35359864864865
3.25675621621622 -6.35359864864865
3.34234162162162 -6.35359864864865
3.42792702702703 -6.35359864864865
3.51351243243243 -6.35359864864865
3.59909783783784 -6.35359864864865
3.68468324324324 -6.35359864864865
3.77026864864865 -6.35359864864865
3.85585405405405 -6.35359864864865
3.94143945945946 -6.35359864864865
4.02702486486486 -6.35359864864865
4.11261027027027 -6.35359864864865
4.19819567567568 -6.35359864864865
4.28378108108108 -6.35359864864865
4.36936648648649 -6.35359864864865
4.45495189189189 -6.35359864864865
4.5405372972973 -6.35359864864865
4.6261227027027 -6.35359864864865
4.71170810810811 -6.35359864864865
4.79729351351351 -6.35359864864865
4.88287891891892 -6.35359864864865
4.96846432432432 -6.35359864864865
5.05404972972973 -6.35359864864865
5.13963513513514 -6.35359864864865
5.22522054054054 -6.35359864864865
5.31080594594595 -6.35359864864865
5.39639135135135 -6.35359864864865
5.48197675675676 -6.35359864864865
5.56756216216216 -6.35359864864865
5.65314756756757 -6.35359864864865
5.73873297297297 -6.35359864864865
5.82431837837838 -6.35359864864865
5.90990378378378 -6.35359864864865
5.99548918918919 -6.35359864864865
6.08107459459459 -6.35359864864865
6.16666 -6.35359864864865
-0.16666 -6.22522054054054
-0.0810745945945944 -6.22522054054054
0.00451081081081101 -6.22522054054054
0.0900962162162164 -6.22522054054054
0.175681621621622 -6.22522054054054
0.261267027027027 -6.22522054054054
0.346852432432433 -6.22522054054054
0.432437837837838 -6.22522054054054
0.518023243243243 -6.22522054054054
0.603608648648649 -6.22522054054054
0.689194054054054 -6.22522054054054
0.77477945945946 -6.22522054054054
0.860364864864865 -6.22522054054054
0.94595027027027 -6.22522054054054
1.03153567567568 -6.22522054054054
1.11712108108108 -6.22522054054054
1.20270648648649 -6.22522054054054
1.28829189189189 -6.22522054054054
1.3738772972973 -6.22522054054054
1.4594627027027 -6.22522054054054
1.54504810810811 -6.22522054054054
1.63063351351351 -6.22522054054054
1.71621891891892 -6.22522054054054
1.80180432432432 -6.22522054054054
1.88738972972973 -6.22522054054054
1.97297513513514 -6.22522054054054
2.05856054054054 -6.22522054054054
2.14414594594595 -6.22522054054054
2.22973135135135 -6.22522054054054
2.31531675675676 -6.22522054054054
2.40090216216216 -6.22522054054054
2.48648756756757 -6.22522054054054
2.57207297297297 -6.22522054054054
2.65765837837838 -6.22522054054054
2.74324378378378 -6.22522054054054
2.82882918918919 -6.22522054054054
2.91441459459459 -6.22522054054054
3 -6.22522054054054
3.08558540540541 -6.22522054054054
3.17117081081081 -6.22522054054054
3.25675621621622 -6.22522054054054
3.34234162162162 -6.22522054054054
3.42792702702703 -6.22522054054054
3.51351243243243 -6.22522054054054
3.59909783783784 -6.22522054054054
3.68468324324324 -6.22522054054054
3.77026864864865 -6.22522054054054
3.85585405405405 -6.22522054054054
3.94143945945946 -6.22522054054054
4.02702486486486 -6.22522054054054
4.11261027027027 -6.22522054054054
4.19819567567568 -6.22522054054054
4.28378108108108 -6.22522054054054
4.36936648648649 -6.22522054054054
4.45495189189189 -6.22522054054054
4.5405372972973 -6.22522054054054
4.6261227027027 -6.22522054054054
4.71170810810811 -6.22522054054054
4.79729351351351 -6.22522054054054
4.88287891891892 -6.22522054054054
4.96846432432432 -6.22522054054054
5.05404972972973 -6.22522054054054
5.13963513513514 -6.22522054054054
5.22522054054054 -6.22522054054054
5.31080594594595 -6.22522054054054
5.39639135135135 -6.22522054054054
5.48197675675676 -6.22522054054054
5.56756216216216 -6.22522054054054
5.65314756756757 -6.22522054054054
5.73873297297297 -6.22522054054054
5.82431837837838 -6.22522054054054
5.90990378378378 -6.22522054054054
5.99548918918919 -6.22522054054054
6.08107459459459 -6.22522054054054
6.16666 -6.22522054054054
-0.16666 -6.09684243243243
-0.0810745945945944 -6.09684243243243
0.00451081081081101 -6.09684243243243
0.0900962162162164 -6.09684243243243
0.175681621621622 -6.09684243243243
0.261267027027027 -6.09684243243243
0.346852432432433 -6.09684243243243
0.432437837837838 -6.09684243243243
0.518023243243243 -6.09684243243243
0.603608648648649 -6.09684243243243
0.689194054054054 -6.09684243243243
0.77477945945946 -6.09684243243243
0.860364864864865 -6.09684243243243
0.94595027027027 -6.09684243243243
1.03153567567568 -6.09684243243243
1.11712108108108 -6.09684243243243
1.20270648648649 -6.09684243243243
1.28829189189189 -6.09684243243243
1.3738772972973 -6.09684243243243
1.4594627027027 -6.09684243243243
1.54504810810811 -6.09684243243243
1.63063351351351 -6.09684243243243
1.71621891891892 -6.09684243243243
1.80180432432432 -6.09684243243243
1.88738972972973 -6.09684243243243
1.97297513513514 -6.09684243243243
2.05856054054054 -6.09684243243243
2.14414594594595 -6.09684243243243
2.22973135135135 -6.09684243243243
2.31531675675676 -6.09684243243243
2.40090216216216 -6.09684243243243
2.48648756756757 -6.09684243243243
2.57207297297297 -6.09684243243243
2.65765837837838 -6.09684243243243
2.74324378378378 -6.09684243243243
2.82882918918919 -6.09684243243243
2.91441459459459 -6.09684243243243
3 -6.09684243243243
3.08558540540541 -6.09684243243243
3.17117081081081 -6.09684243243243
3.25675621621622 -6.09684243243243
3.34234162162162 -6.09684243243243
3.42792702702703 -6.09684243243243
3.51351243243243 -6.09684243243243
3.59909783783784 -6.09684243243243
3.68468324324324 -6.09684243243243
3.77026864864865 -6.09684243243243
3.85585405405405 -6.09684243243243
3.94143945945946 -6.09684243243243
4.02702486486486 -6.09684243243243
4.11261027027027 -6.09684243243243
4.19819567567568 -6.09684243243243
4.28378108108108 -6.09684243243243
4.36936648648649 -6.09684243243243
4.45495189189189 -6.09684243243243
4.5405372972973 -6.09684243243243
4.6261227027027 -6.09684243243243
4.71170810810811 -6.09684243243243
4.79729351351351 -6.09684243243243
4.88287891891892 -6.09684243243243
4.96846432432432 -6.09684243243243
5.05404972972973 -6.09684243243243
5.13963513513514 -6.09684243243243
5.22522054054054 -6.09684243243243
5.31080594594595 -6.09684243243243
5.39639135135135 -6.09684243243243
5.48197675675676 -6.09684243243243
5.56756216216216 -6.09684243243243
5.65314756756757 -6.09684243243243
5.73873297297297 -6.09684243243243
5.82431837837838 -6.09684243243243
5.90990378378378 -6.09684243243243
5.99548918918919 -6.09684243243243
6.08107459459459 -6.09684243243243
6.16666 -6.09684243243243
-0.16666 -5.96846432432432
-0.0810745945945944 -5.96846432432432
0.00451081081081101 -5.96846432432432
0.0900962162162164 -5.96846432432432
0.175681621621622 -5.96846432432432
0.261267027027027 -5.96846432432432
0.346852432432433 -5.96846432432432
0.432437837837838 -5.96846432432432
0.518023243243243 -5.96846432432432
0.603608648648649 -5.96846432432432
0.689194054054054 -5.96846432432432
0.77477945945946 -5.96846432432432
0.860364864864865 -5.96846432432432
0.94595027027027 -5.96846432432432
1.03153567567568 -5.96846432432432
1.11712108108108 -5.96846432432432
1.20270648648649 -5.96846432432432
1.28829189189189 -5.96846432432432
1.3738772972973 -5.96846432432432
1.4594627027027 -5.96846432432432
1.54504810810811 -5.96846432432432
1.63063351351351 -5.96846432432432
1.71621891891892 -5.96846432432432
1.80180432432432 -5.96846432432432
1.88738972972973 -5.96846432432432
1.97297513513514 -5.96846432432432
2.05856054054054 -5.96846432432432
2.14414594594595 -5.96846432432432
2.22973135135135 -5.96846432432432
2.31531675675676 -5.96846432432432
2.40090216216216 -5.96846432432432
2.48648756756757 -5.96846432432432
2.57207297297297 -5.96846432432432
2.65765837837838 -5.96846432432432
2.74324378378378 -5.96846432432432
2.82882918918919 -5.96846432432432
2.91441459459459 -5.96846432432432
3 -5.96846432432432
3.08558540540541 -5.96846432432432
3.17117081081081 -5.96846432432432
3.25675621621622 -5.96846432432432
3.34234162162162 -5.96846432432432
3.42792702702703 -5.96846432432432
3.51351243243243 -5.96846432432432
3.59909783783784 -5.96846432432432
3.68468324324324 -5.96846432432432
3.77026864864865 -5.96846432432432
3.85585405405405 -5.96846432432432
3.94143945945946 -5.96846432432432
4.02702486486486 -5.96846432432432
4.11261027027027 -5.96846432432432
4.19819567567568 -5.96846432432432
4.28378108108108 -5.96846432432432
4.36936648648649 -5.96846432432432
4.45495189189189 -5.96846432432432
4.5405372972973 -5.96846432432432
4.6261227027027 -5.96846432432432
4.71170810810811 -5.96846432432432
4.79729351351351 -5.96846432432432
4.88287891891892 -5.96846432432432
4.96846432432432 -5.96846432432432
5.05404972972973 -5.96846432432432
5.13963513513514 -5.96846432432432
5.22522054054054 -5.96846432432432
5.31080594594595 -5.96846432432432
5.39639135135135 -5.96846432432432
5.48197675675676 -5.96846432432432
5.56756216216216 -5.96846432432432
5.65314756756757 -5.96846432432432
5.73873297297297 -5.96846432432432
5.82431837837838 -5.96846432432432
5.90990378378378 -5.96846432432432
5.99548918918919 -5.96846432432432
6.08107459459459 -5.96846432432432
6.16666 -5.96846432432432
-0.16666 -5.84008621621622
-0.0810745945945944 -5.84008621621622
0.00451081081081101 -5.84008621621622
0.0900962162162164 -5.84008621621622
0.175681621621622 -5.84008621621622
0.261267027027027 -5.84008621621622
0.346852432432433 -5.84008621621622
0.432437837837838 -5.84008621621622
0.518023243243243 -5.84008621621622
0.603608648648649 -5.84008621621622
0.689194054054054 -5.84008621621622
0.77477945945946 -5.84008621621622
0.860364864864865 -5.84008621621622
0.94595027027027 -5.84008621621622
1.03153567567568 -5.84008621621622
1.11712108108108 -5.84008621621622
1.20270648648649 -5.84008621621622
1.28829189189189 -5.84008621621622
1.3738772972973 -5.84008621621622
1.4594627027027 -5.84008621621622
1.54504810810811 -5.84008621621622
1.63063351351351 -5.84008621621622
1.71621891891892 -5.84008621621622
1.80180432432432 -5.84008621621622
1.88738972972973 -5.84008621621622
1.97297513513514 -5.84008621621622
2.05856054054054 -5.84008621621622
2.14414594594595 -5.84008621621622
2.22973135135135 -5.84008621621622
2.31531675675676 -5.84008621621622
2.40090216216216 -5.84008621621622
2.48648756756757 -5.84008621621622
2.57207297297297 -5.84008621621622
2.65765837837838 -5.84008621621622
2.74324378378378 -5.84008621621622
2.82882918918919 -5.84008621621622
2.91441459459459 -5.84008621621622
3 -5.84008621621622
3.08558540540541 -5.84008621621622
3.17117081081081 -5.84008621621622
3.25675621621622 -5.84008621621622
3.34234162162162 -5.84008621621622
3.42792702702703 -5.84008621621622
3.51351243243243 -5.84008621621622
3.59909783783784 -5.84008621621622
3.68468324324324 -5.84008621621622
3.77026864864865 -5.84008621621622
3.85585405405405 -5.84008621621622
3.94143945945946 -5.84008621621622
4.02702486486486 -5.84008621621622
4.11261027027027 -5.84008621621622
4.19819567567568 -5.84008621621622
4.28378108108108 -5.84008621621622
4.36936648648649 -5.84008621621622
4.45495189189189 -5.84008621621622
4.5405372972973 -5.84008621621622
4.6261227027027 -5.84008621621622
4.71170810810811 -5.84008621621622
4.79729351351351 -5.84008621621622
4.88287891891892 -5.84008621621622
4.96846432432432 -5.84008621621622
5.05404972972973 -5.84008621621622
5.13963513513514 -5.84008621621622
5.22522054054054 -5.84008621621622
5.31080594594595 -5.84008621621622
5.39639135135135 -5.84008621621622
5.48197675675676 -5.84008621621622
5.56756216216216 -5.84008621621622
5.65314756756757 -5.84008621621622
5.73873297297297 -5.84008621621622
5.82431837837838 -5.84008621621622
5.90990378378378 -5.84008621621622
5.99548918918919 -5.84008621621622
6.08107459459459 -5.84008621621622
6.16666 -5.84008621621622
-0.16666 -5.71170810810811
-0.0810745945945944 -5.71170810810811
0.00451081081081101 -5.71170810810811
0.0900962162162164 -5.71170810810811
0.175681621621622 -5.71170810810811
0.261267027027027 -5.71170810810811
0.346852432432433 -5.71170810810811
0.432437837837838 -5.71170810810811
0.518023243243243 -5.71170810810811
0.603608648648649 -5.71170810810811
0.689194054054054 -5.71170810810811
0.77477945945946 -5.71170810810811
0.860364864864865 -5.71170810810811
0.94595027027027 -5.71170810810811
1.03153567567568 -5.71170810810811
1.11712108108108 -5.71170810810811
1.20270648648649 -5.71170810810811
1.28829189189189 -5.71170810810811
1.3738772972973 -5.71170810810811
1.4594627027027 -5.71170810810811
1.54504810810811 -5.71170810810811
1.63063351351351 -5.71170810810811
1.71621891891892 -5.71170810810811
1.80180432432432 -5.71170810810811
1.88738972972973 -5.71170810810811
1.97297513513514 -5.71170810810811
2.05856054054054 -5.71170810810811
2.14414594594595 -5.71170810810811
2.22973135135135 -5.71170810810811
2.31531675675676 -5.71170810810811
2.40090216216216 -5.71170810810811
2.48648756756757 -5.71170810810811
2.57207297297297 -5.71170810810811
2.65765837837838 -5.71170810810811
2.74324378378378 -5.71170810810811
2.82882918918919 -5.71170810810811
2.91441459459459 -5.71170810810811
3 -5.71170810810811
3.08558540540541 -5.71170810810811
3.17117081081081 -5.71170810810811
3.25675621621622 -5.71170810810811
3.34234162162162 -5.71170810810811
3.42792702702703 -5.71170810810811
3.51351243243243 -5.71170810810811
3.59909783783784 -5.71170810810811
3.68468324324324 -5.71170810810811
3.77026864864865 -5.71170810810811
3.85585405405405 -5.71170810810811
3.94143945945946 -5.71170810810811
4.02702486486486 -5.71170810810811
4.11261027027027 -5.71170810810811
4.19819567567568 -5.71170810810811
4.28378108108108 -5.71170810810811
4.36936648648649 -5.71170810810811
4.45495189189189 -5.71170810810811
4.5405372972973 -5.71170810810811
4.6261227027027 -5.71170810810811
4.71170810810811 -5.71170810810811
4.79729351351351 -5.71170810810811
4.88287891891892 -5.71170810810811
4.96846432432432 -5.71170810810811
5.05404972972973 -5.71170810810811
5.13963513513514 -5.71170810810811
5.22522054054054 -5.71170810810811
5.31080594594595 -5.71170810810811
5.39639135135135 -5.71170810810811
5.48197675675676 -5.71170810810811
5.56756216216216 -5.71170810810811
5.65314756756757 -5.71170810810811
5.73873297297297 -5.71170810810811
5.82431837837838 -5.71170810810811
5.90990378378378 -5.71170810810811
5.99548918918919 -5.71170810810811
6.08107459459459 -5.71170810810811
6.16666 -5.71170810810811
-0.16666 -5.58333
-0.0810745945945944 -5.58333
0.00451081081081101 -5.58333
0.0900962162162164 -5.58333
0.175681621621622 -5.58333
0.261267027027027 -5.58333
0.346852432432433 -5.58333
0.432437837837838 -5.58333
0.518023243243243 -5.58333
0.603608648648649 -5.58333
0.689194054054054 -5.58333
0.77477945945946 -5.58333
0.860364864864865 -5.58333
0.94595027027027 -5.58333
1.03153567567568 -5.58333
1.11712108108108 -5.58333
1.20270648648649 -5.58333
1.28829189189189 -5.58333
1.3738772972973 -5.58333
1.4594627027027 -5.58333
1.54504810810811 -5.58333
1.63063351351351 -5.58333
1.71621891891892 -5.58333
1.80180432432432 -5.58333
1.88738972972973 -5.58333
1.97297513513514 -5.58333
2.05856054054054 -5.58333
2.14414594594595 -5.58333
2.22973135135135 -5.58333
2.31531675675676 -5.58333
2.40090216216216 -5.58333
2.48648756756757 -5.58333
2.57207297297297 -5.58333
2.65765837837838 -5.58333
2.74324378378378 -5.58333
2.82882918918919 -5.58333
2.91441459459459 -5.58333
3 -5.58333
3.08558540540541 -5.58333
3.17117081081081 -5.58333
3.25675621621622 -5.58333
3.34234162162162 -5.58333
3.42792702702703 -5.58333
3.51351243243243 -5.58333
3.59909783783784 -5.58333
3.68468324324324 -5.58333
3.77026864864865 -5.58333
3.85585405405405 -5.58333
3.94143945945946 -5.58333
4.02702486486486 -5.58333
4.11261027027027 -5.58333
4.19819567567568 -5.58333
4.28378108108108 -5.58333
4.36936648648649 -5.58333
4.45495189189189 -5.58333
4.5405372972973 -5.58333
4.6261227027027 -5.58333
4.71170810810811 -5.58333
4.79729351351351 -5.58333
4.88287891891892 -5.58333
4.96846432432432 -5.58333
5.05404972972973 -5.58333
5.13963513513514 -5.58333
5.22522054054054 -5.58333
5.31080594594595 -5.58333
5.39639135135135 -5.58333
5.48197675675676 -5.58333
5.56756216216216 -5.58333
5.65314756756757 -5.58333
5.73873297297297 -5.58333
5.82431837837838 -5.58333
5.90990378378378 -5.58333
5.99548918918919 -5.58333
6.08107459459459 -5.58333
6.16666 -5.58333
-0.16666 -5.45495189189189
-0.0810745945945944 -5.45495189189189
0.00451081081081101 -5.45495189189189
0.0900962162162164 -5.45495189189189
0.175681621621622 -5.45495189189189
0.261267027027027 -5.45495189189189
0.346852432432433 -5.45495189189189
0.432437837837838 -5.45495189189189
0.518023243243243 -5.45495189189189
0.603608648648649 -5.45495189189189
0.689194054054054 -5.45495189189189
0.77477945945946 -5.45495189189189
0.860364864864865 -5.45495189189189
0.94595027027027 -5.45495189189189
1.03153567567568 -5.45495189189189
1.11712108108108 -5.45495189189189
1.20270648648649 -5.45495189189189
1.28829189189189 -5.45495189189189
1.3738772972973 -5.45495189189189
1.4594627027027 -5.45495189189189
1.54504810810811 -5.45495189189189
1.63063351351351 -5.45495189189189
1.71621891891892 -5.45495189189189
1.80180432432432 -5.45495189189189
1.88738972972973 -5.45495189189189
1.97297513513514 -5.45495189189189
2.05856054054054 -5.45495189189189
2.14414594594595 -5.45495189189189
2.22973135135135 -5.45495189189189
2.31531675675676 -5.45495189189189
2.40090216216216 -5.45495189189189
2.48648756756757 -5.45495189189189
2.57207297297297 -5.45495189189189
2.65765837837838 -5.45495189189189
2.74324378378378 -5.45495189189189
2.82882918918919 -5.45495189189189
2.91441459459459 -5.45495189189189
3 -5.45495189189189
3.08558540540541 -5.45495189189189
3.17117081081081 -5.45495189189189
3.25675621621622 -5.45495189189189
3.34234162162162 -5.45495189189189
3.42792702702703 -5.45495189189189
3.51351243243243 -5.45495189189189
3.59909783783784 -5.45495189189189
3.68468324324324 -5.45495189189189
3.77026864864865 -5.45495189189189
3.85585405405405 -5.45495189189189
3.94143945945946 -5.45495189189189
4.02702486486486 -5.45495189189189
4.11261027027027 -5.45495189189189
4.19819567567568 -5.45495189189189
4.28378108108108 -5.45495189189189
4.36936648648649 -5.45495189189189
4.45495189189189 -5.45495189189189
4.5405372972973 -5.45495189189189
4.6261227027027 -5.45495189189189
4.71170810810811 -5.45495189189189
4.79729351351351 -5.45495189189189
4.88287891891892 -5.45495189189189
4.96846432432432 -5.45495189189189
5.05404972972973 -5.45495189189189
5.13963513513514 -5.45495189189189
5.22522054054054 -5.45495189189189
5.31080594594595 -5.45495189189189
5.39639135135135 -5.45495189189189
5.48197675675676 -5.45495189189189
5.56756216216216 -5.45495189189189
5.65314756756757 -5.45495189189189
5.73873297297297 -5.45495189189189
5.82431837837838 -5.45495189189189
5.90990378378378 -5.45495189189189
5.99548918918919 -5.45495189189189
6.08107459459459 -5.45495189189189
6.16666 -5.45495189189189
-0.16666 -5.32657378378378
-0.0810745945945944 -5.32657378378378
0.00451081081081101 -5.32657378378378
0.0900962162162164 -5.32657378378378
0.175681621621622 -5.32657378378378
0.261267027027027 -5.32657378378378
0.346852432432433 -5.32657378378378
0.432437837837838 -5.32657378378378
0.518023243243243 -5.32657378378378
0.603608648648649 -5.32657378378378
0.689194054054054 -5.32657378378378
0.77477945945946 -5.32657378378378
0.860364864864865 -5.32657378378378
0.94595027027027 -5.32657378378378
1.03153567567568 -5.32657378378378
1.11712108108108 -5.32657378378378
1.20270648648649 -5.32657378378378
1.28829189189189 -5.32657378378378
1.3738772972973 -5.32657378378378
1.4594627027027 -5.32657378378378
1.54504810810811 -5.32657378378378
1.63063351351351 -5.32657378378378
1.71621891891892 -5.32657378378378
1.80180432432432 -5.32657378378378
1.88738972972973 -5.32657378378378
1.97297513513514 -5.32657378378378
2.05856054054054 -5.32657378378378
2.14414594594595 -5.32657378378378
2.22973135135135 -5.32657378378378
2.31531675675676 -5.32657378378378
2.40090216216216 -5.32657378378378
2.48648756756757 -5.32657378378378
2.57207297297297 -5.32657378378378
2.65765837837838 -5.32657378378378
2.74324378378378 -5.32657378378378
2.82882918918919 -5.32657378378378
2.91441459459459 -5.32657378378378
3 -5.32657378378378
3.08558540540541 -5.32657378378378
3.17117081081081 -5.32657378378378
3.25675621621622 -5.32657378378378
3.34234162162162 -5.32657378378378
3.42792702702703 -5.32657378378378
3.51351243243243 -5.32657378378378
3.59909783783784 -5.32657378378378
3.68468324324324 -5.32657378378378
3.77026864864865 -5.32657378378378
3.85585405405405 -5.32657378378378
3.94143945945946 -5.32657378378378
4.02702486486486 -5.32657378378378
4.11261027027027 -5.32657378378378
4.19819567567568 -5.32657378378378
4.28378108108108 -5.32657378378378
4.36936648648649 -5.32657378378378
4.45495189189189 -5.32657378378378
4.5405372972973 -5.32657378378378
4.6261227027027 -5.32657378378378
4.71170810810811 -5.32657378378378
4.79729351351351 -5.32657378378378
4.88287891891892 -5.32657378378378
4.96846432432432 -5.32657378378378
5.05404972972973 -5.32657378378378
5.13963513513514 -5.32657378378378
5.22522054054054 -5.32657378378378
5.31080594594595 -5.32657378378378
5.39639135135135 -5.32657378378378
5.48197675675676 -5.32657378378378
5.56756216216216 -5.32657378378378
5.65314756756757 -5.32657378378378
5.73873297297297 -5.32657378378378
5.82431837837838 -5.32657378378378
5.90990378378378 -5.32657378378378
5.99548918918919 -5.32657378378378
6.08107459459459 -5.32657378378378
6.16666 -5.32657378378378
-0.16666 -5.19819567567568
-0.0810745945945944 -5.19819567567568
0.00451081081081101 -5.19819567567568
0.0900962162162164 -5.19819567567568
0.175681621621622 -5.19819567567568
0.261267027027027 -5.19819567567568
0.346852432432433 -5.19819567567568
0.432437837837838 -5.19819567567568
0.518023243243243 -5.19819567567568
0.603608648648649 -5.19819567567568
0.689194054054054 -5.19819567567568
0.77477945945946 -5.19819567567568
0.860364864864865 -5.19819567567568
0.94595027027027 -5.19819567567568
1.03153567567568 -5.19819567567568
1.11712108108108 -5.19819567567568
1.20270648648649 -5.19819567567568
1.28829189189189 -5.19819567567568
1.3738772972973 -5.19819567567568
1.4594627027027 -5.19819567567568
1.54504810810811 -5.19819567567568
1.63063351351351 -5.19819567567568
1.71621891891892 -5.19819567567568
1.80180432432432 -5.19819567567568
1.88738972972973 -5.19819567567568
1.97297513513514 -5.19819567567568
2.05856054054054 -5.19819567567568
2.14414594594595 -5.19819567567568
2.22973135135135 -5.19819567567568
2.31531675675676 -5.19819567567568
2.40090216216216 -5.19819567567568
2.48648756756757 -5.19819567567568
2.57207297297297 -5.19819567567568
2.65765837837838 -5.19819567567568
2.74324378378378 -5.19819567567568
2.82882918918919 -5.19819567567568
2.91441459459459 -5.19819567567568
3 -5.19819567567568
3.08558540540541 -5.19819567567568
3.17117081081081 -5.19819567567568
3.25675621621622 -5.19819567567568
3.34234162162162 -5.19819567567568
3.42792702702703 -5.19819567567568
3.51351243243243 -5.19819567567568
3.59909783783784 -5.19819567567568
3.68468324324324 -5.19819567567568
3.77026864864865 -5.19819567567568
3.85585405405405 -5.19819567567568
3.94143945945946 -5.19819567567568
4.02702486486486 -5.19819567567568
4.11261027027027 -5.19819567567568
4.19819567567568 -5.19819567567568
4.28378108108108 -5.19819567567568
4.36936648648649 -5.19819567567568
4.45495189189189 -5.19819567567568
4.5405372972973 -5.19819567567568
4.6261227027027 -5.19819567567568
4.71170810810811 -5.19819567567568
4.79729351351351 -5.19819567567568
4.88287891891892 -5.19819567567568
4.96846432432432 -5.19819567567568
5.05404972972973 -5.19819567567568
5.13963513513514 -5.19819567567568
5.22522054054054 -5.19819567567568
5.31080594594595 -5.19819567567568
5.39639135135135 -5.19819567567568
5.48197675675676 -5.19819567567568
5.56756216216216 -5.19819567567568
5.65314756756757 -5.19819567567568
5.73873297297297 -5.19819567567568
5.82431837837838 -5.19819567567568
5.90990378378378 -5.19819567567568
5.99548918918919 -5.19819567567568
6.08107459459459 -5.19819567567568
6.16666 -5.19819567567568
-0.16666 -5.06981756756757
-0.0810745945945944 -5.06981756756757
0.00451081081081101 -5.06981756756757
0.0900962162162164 -5.06981756756757
0.175681621621622 -5.06981756756757
0.261267027027027 -5.06981756756757
0.346852432432433 -5.06981756756757
0.432437837837838 -5.06981756756757
0.518023243243243 -5.06981756756757
0.603608648648649 -5.06981756756757
0.689194054054054 -5.06981756756757
0.77477945945946 -5.06981756756757
0.860364864864865 -5.06981756756757
0.94595027027027 -5.06981756756757
1.03153567567568 -5.06981756756757
1.11712108108108 -5.06981756756757
1.20270648648649 -5.06981756756757
1.28829189189189 -5.06981756756757
1.3738772972973 -5.06981756756757
1.4594627027027 -5.06981756756757
1.54504810810811 -5.06981756756757
1.63063351351351 -5.06981756756757
1.71621891891892 -5.06981756756757
1.80180432432432 -5.06981756756757
1.88738972972973 -5.06981756756757
1.97297513513514 -5.06981756756757
2.05856054054054 -5.06981756756757
2.14414594594595 -5.06981756756757
2.22973135135135 -5.06981756756757
2.31531675675676 -5.06981756756757
2.40090216216216 -5.06981756756757
2.48648756756757 -5.06981756756757
2.57207297297297 -5.06981756756757
2.65765837837838 -5.06981756756757
2.74324378378378 -5.06981756756757
2.82882918918919 -5.06981756756757
2.91441459459459 -5.06981756756757
3 -5.06981756756757
3.08558540540541 -5.06981756756757
3.17117081081081 -5.06981756756757
3.25675621621622 -5.06981756756757
3.34234162162162 -5.06981756756757
3.42792702702703 -5.06981756756757
3.51351243243243 -5.06981756756757
3.59909783783784 -5.06981756756757
3.68468324324324 -5.06981756756757
3.77026864864865 -5.06981756756757
3.85585405405405 -5.06981756756757
3.94143945945946 -5.06981756756757
4.02702486486486 -5.06981756756757
4.11261027027027 -5.06981756756757
4.19819567567568 -5.06981756756757
4.28378108108108 -5.06981756756757
4.36936648648649 -5.06981756756757
4.45495189189189 -5.06981756756757
4.5405372972973 -5.06981756756757
4.6261227027027 -5.06981756756757
4.71170810810811 -5.06981756756757
4.79729351351351 -5.06981756756757
4.88287891891892 -5.06981756756757
4.96846432432432 -5.06981756756757
5.05404972972973 -5.06981756756757
5.13963513513514 -5.06981756756757
5.22522054054054 -5.06981756756757
5.31080594594595 -5.06981756756757
5.39639135135135 -5.06981756756757
5.48197675675676 -5.06981756756757
5.56756216216216 -5.06981756756757
5.65314756756757 -5.06981756756757
5.73873297297297 -5.06981756756757
5.82431837837838 -5.06981756756757
5.90990378378378 -5.06981756756757
5.99548918918919 -5.06981756756757
6.08107459459459 -5.06981756756757
6.16666 -5.06981756756757
-0.16666 -4.94143945945946
-0.0810745945945944 -4.94143945945946
0.00451081081081101 -4.94143945945946
0.0900962162162164 -4.94143945945946
0.175681621621622 -4.94143945945946
0.261267027027027 -4.94143945945946
0.346852432432433 -4.94143945945946
0.432437837837838 -4.94143945945946
0.518023243243243 -4.94143945945946
0.603608648648649 -4.94143945945946
0.689194054054054 -4.94143945945946
0.77477945945946 -4.94143945945946
0.860364864864865 -4.94143945945946
0.94595027027027 -4.94143945945946
1.03153567567568 -4.94143945945946
1.11712108108108 -4.94143945945946
1.20270648648649 -4.94143945945946
1.28829189189189 -4.94143945945946
1.3738772972973 -4.94143945945946
1.4594627027027 -4.94143945945946
1.54504810810811 -4.94143945945946
1.63063351351351 -4.94143945945946
1.71621891891892 -4.94143945945946
1.80180432432432 -4.94143945945946
1.88738972972973 -4.94143945945946
1.97297513513514 -4.94143945945946
2.05856054054054 -4.94143945945946
2.14414594594595 -4.94143945945946
2.22973135135135 -4.94143945945946
2.31531675675676 -4.94143945945946
2.40090216216216 -4.94143945945946
2.48648756756757 -4.94143945945946
2.57207297297297 -4.94143945945946
2.65765837837838 -4.94143945945946
2.74324378378378 -4.94143945945946
2.82882918918919 -4.94143945945946
2.91441459459459 -4.94143945945946
3 -4.94143945945946
3.08558540540541 -4.94143945945946
3.17117081081081 -4.94143945945946
3.25675621621622 -4.94143945945946
3.34234162162162 -4.94143945945946
3.42792702702703 -4.94143945945946
3.51351243243243 -4.94143945945946
3.59909783783784 -4.94143945945946
3.68468324324324 -4.94143945945946
3.77026864864865 -4.94143945945946
3.85585405405405 -4.94143945945946
3.94143945945946 -4.94143945945946
4.02702486486486 -4.94143945945946
4.11261027027027 -4.94143945945946
4.19819567567568 -4.94143945945946
4.28378108108108 -4.94143945945946
4.36936648648649 -4.94143945945946
4.45495189189189 -4.94143945945946
4.5405372972973 -4.94143945945946
4.6261227027027 -4.94143945945946
4.71170810810811 -4.94143945945946
4.79729351351351 -4.94143945945946
4.88287891891892 -4.94143945945946
4.96846432432432 -4.94143945945946
5.05404972972973 -4.94143945945946
5.13963513513514 -4.94143945945946
5.22522054054054 -4.94143945945946
5.31080594594595 -4.94143945945946
5.39639135135135 -4.94143945945946
5.48197675675676 -4.94143945945946
5.56756216216216 -4.94143945945946
5.65314756756757 -4.94143945945946
5.73873297297297 -4.94143945945946
5.82431837837838 -4.94143945945946
5.90990378378378 -4.94143945945946
5.99548918918919 -4.94143945945946
6.08107459459459 -4.94143945945946
6.16666 -4.94143945945946
-0.16666 -4.81306135135135
-0.0810745945945944 -4.81306135135135
0.00451081081081101 -4.81306135135135
0.0900962162162164 -4.81306135135135
0.175681621621622 -4.81306135135135
0.261267027027027 -4.81306135135135
0.346852432432433 -4.81306135135135
0.432437837837838 -4.81306135135135
0.518023243243243 -4.81306135135135
0.603608648648649 -4.81306135135135
0.689194054054054 -4.81306135135135
0.77477945945946 -4.81306135135135
0.860364864864865 -4.81306135135135
0.94595027027027 -4.81306135135135
1.03153567567568 -4.81306135135135
1.11712108108108 -4.81306135135135
1.20270648648649 -4.81306135135135
1.28829189189189 -4.81306135135135
1.3738772972973 -4.81306135135135
1.4594627027027 -4.81306135135135
1.54504810810811 -4.81306135135135
1.63063351351351 -4.81306135135135
1.71621891891892 -4.81306135135135
1.80180432432432 -4.81306135135135
1.88738972972973 -4.81306135135135
1.97297513513514 -4.81306135135135
2.05856054054054 -4.81306135135135
2.14414594594595 -4.81306135135135
2.22973135135135 -4.81306135135135
2.31531675675676 -4.81306135135135
2.40090216216216 -4.81306135135135
2.48648756756757 -4.81306135135135
2.57207297297297 -4.81306135135135
2.65765837837838 -4.81306135135135
2.74324378378378 -4.81306135135135
2.82882918918919 -4.81306135135135
2.91441459459459 -4.81306135135135
3 -4.81306135135135
3.08558540540541 -4.81306135135135
3.17117081081081 -4.81306135135135
3.25675621621622 -4.81306135135135
3.34234162162162 -4.81306135135135
3.42792702702703 -4.81306135135135
3.51351243243243 -4.81306135135135
3.59909783783784 -4.81306135135135
3.68468324324324 -4.81306135135135
3.77026864864865 -4.81306135135135
3.85585405405405 -4.81306135135135
3.94143945945946 -4.81306135135135
4.02702486486486 -4.81306135135135
4.11261027027027 -4.81306135135135
4.19819567567568 -4.81306135135135
4.28378108108108 -4.81306135135135
4.36936648648649 -4.81306135135135
4.45495189189189 -4.81306135135135
4.5405372972973 -4.81306135135135
4.6261227027027 -4.81306135135135
4.71170810810811 -4.81306135135135
4.79729351351351 -4.81306135135135
4.88287891891892 -4.81306135135135
4.96846432432432 -4.81306135135135
5.05404972972973 -4.81306135135135
5.13963513513514 -4.81306135135135
5.22522054054054 -4.81306135135135
5.31080594594595 -4.81306135135135
5.39639135135135 -4.81306135135135
5.48197675675676 -4.81306135135135
5.56756216216216 -4.81306135135135
5.65314756756757 -4.81306135135135
5.73873297297297 -4.81306135135135
5.82431837837838 -4.81306135135135
5.90990378378378 -4.81306135135135
5.99548918918919 -4.81306135135135
6.08107459459459 -4.81306135135135
6.16666 -4.81306135135135
-0.16666 -4.68468324324324
-0.0810745945945944 -4.68468324324324
0.00451081081081101 -4.68468324324324
0.0900962162162164 -4.68468324324324
0.175681621621622 -4.68468324324324
0.261267027027027 -4.68468324324324
0.346852432432433 -4.68468324324324
0.432437837837838 -4.68468324324324
0.518023243243243 -4.68468324324324
0.603608648648649 -4.68468324324324
0.689194054054054 -4.68468324324324
0.77477945945946 -4.68468324324324
0.860364864864865 -4.68468324324324
0.94595027027027 -4.68468324324324
1.03153567567568 -4.68468324324324
1.11712108108108 -4.68468324324324
1.20270648648649 -4.68468324324324
1.28829189189189 -4.68468324324324
1.3738772972973 -4.68468324324324
1.4594627027027 -4.68468324324324
1.54504810810811 -4.68468324324324
1.63063351351351 -4.68468324324324
1.71621891891892 -4.68468324324324
1.80180432432432 -4.68468324324324
1.88738972972973 -4.68468324324324
1.97297513513514 -4.68468324324324
2.05856054054054 -4.68468324324324
2.14414594594595 -4.68468324324324
2.22973135135135 -4.68468324324324
2.31531675675676 -4.68468324324324
2.40090216216216 -4.68468324324324
2.48648756756757 -4.68468324324324
2.57207297297297 -4.68468324324324
2.65765837837838 -4.68468324324324
2.74324378378378 -4.68468324324324
2.82882918918919 -4.68468324324324
2.91441459459459 -4.68468324324324
3 -4.68468324324324
3.08558540540541 -4.68468324324324
3.17117081081081 -4.68468324324324
3.25675621621622 -4.68468324324324
3.34234162162162 -4.68468324324324
3.42792702702703 -4.68468324324324
3.51351243243243 -4.68468324324324
3.59909783783784 -4.68468324324324
3.68468324324324 -4.68468324324324
3.77026864864865 -4.68468324324324
3.85585405405405 -4.68468324324324
3.94143945945946 -4.68468324324324
4.02702486486486 -4.68468324324324
4.11261027027027 -4.68468324324324
4.19819567567568 -4.68468324324324
4.28378108108108 -4.68468324324324
4.36936648648649 -4.68468324324324
4.45495189189189 -4.68468324324324
4.5405372972973 -4.68468324324324
4.6261227027027 -4.68468324324324
4.71170810810811 -4.68468324324324
4.79729351351351 -4.68468324324324
4.88287891891892 -4.68468324324324
4.96846432432432 -4.68468324324324
5.05404972972973 -4.68468324324324
5.13963513513514 -4.68468324324324
5.22522054054054 -4.68468324324324
5.31080594594595 -4.68468324324324
5.39639135135135 -4.68468324324324
5.48197675675676 -4.68468324324324
5.56756216216216 -4.68468324324324
5.65314756756757 -4.68468324324324
5.73873297297297 -4.68468324324324
5.82431837837838 -4.68468324324324
5.90990378378378 -4.68468324324324
5.99548918918919 -4.68468324324324
6.08107459459459 -4.68468324324324
6.16666 -4.68468324324324
-0.16666 -4.55630513513514
-0.0810745945945944 -4.55630513513514
0.00451081081081101 -4.55630513513514
0.0900962162162164 -4.55630513513514
0.175681621621622 -4.55630513513514
0.261267027027027 -4.55630513513514
0.346852432432433 -4.55630513513514
0.432437837837838 -4.55630513513514
0.518023243243243 -4.55630513513514
0.603608648648649 -4.55630513513514
0.689194054054054 -4.55630513513514
0.77477945945946 -4.55630513513514
0.860364864864865 -4.55630513513514
0.94595027027027 -4.55630513513514
1.03153567567568 -4.55630513513514
1.11712108108108 -4.55630513513514
1.20270648648649 -4.55630513513514
1.28829189189189 -4.55630513513514
1.3738772972973 -4.55630513513514
1.4594627027027 -4.55630513513514
1.54504810810811 -4.55630513513514
1.63063351351351 -4.55630513513514
1.71621891891892 -4.55630513513514
1.80180432432432 -4.55630513513514
1.88738972972973 -4.55630513513514
1.97297513513514 -4.55630513513514
2.05856054054054 -4.55630513513514
2.14414594594595 -4.55630513513514
2.22973135135135 -4.55630513513514
2.31531675675676 -4.55630513513514
2.40090216216216 -4.55630513513514
2.48648756756757 -4.55630513513514
2.57207297297297 -4.55630513513514
2.65765837837838 -4.55630513513514
2.74324378378378 -4.55630513513514
2.82882918918919 -4.55630513513514
2.91441459459459 -4.55630513513514
3 -4.55630513513514
3.08558540540541 -4.55630513513514
3.17117081081081 -4.55630513513514
3.25675621621622 -4.55630513513514
3.34234162162162 -4.55630513513514
3.42792702702703 -4.55630513513514
3.51351243243243 -4.55630513513514
3.59909783783784 -4.55630513513514
3.68468324324324 -4.55630513513514
3.77026864864865 -4.55630513513514
3.85585405405405 -4.55630513513514
3.94143945945946 -4.55630513513514
4.02702486486486 -4.55630513513514
4.11261027027027 -4.55630513513514
4.19819567567568 -4.55630513513514
4.28378108108108 -4.55630513513514
4.36936648648649 -4.55630513513514
4.45495189189189 -4.55630513513514
4.5405372972973 -4.55630513513514
4.6261227027027 -4.55630513513514
4.71170810810811 -4.55630513513514
4.79729351351351 -4.55630513513514
4.88287891891892 -4.55630513513514
4.96846432432432 -4.55630513513514
5.05404972972973 -4.55630513513514
5.13963513513514 -4.55630513513514
5.22522054054054 -4.55630513513514
5.31080594594595 -4.55630513513514
5.39639135135135 -4.55630513513514
5.48197675675676 -4.55630513513514
5.56756216216216 -4.55630513513514
5.65314756756757 -4.55630513513514
5.73873297297297 -4.55630513513514
5.82431837837838 -4.55630513513514
5.90990378378378 -4.55630513513514
5.99548918918919 -4.55630513513514
6.08107459459459 -4.55630513513514
6.16666 -4.55630513513514
-0.16666 -4.42792702702703
-0.0810745945945944 -4.42792702702703
0.00451081081081101 -4.42792702702703
0.0900962162162164 -4.42792702702703
0.175681621621622 -4.42792702702703
0.261267027027027 -4.42792702702703
0.346852432432433 -4.42792702702703
0.432437837837838 -4.42792702702703
0.518023243243243 -4.42792702702703
0.603608648648649 -4.42792702702703
0.689194054054054 -4.42792702702703
0.77477945945946 -4.42792702702703
0.860364864864865 -4.42792702702703
0.94595027027027 -4.42792702702703
1.03153567567568 -4.42792702702703
1.11712108108108 -4.42792702702703
1.20270648648649 -4.42792702702703
1.28829189189189 -4.42792702702703
1.3738772972973 -4.42792702702703
1.4594627027027 -4.42792702702703
1.54504810810811 -4.42792702702703
1.63063351351351 -4.42792702702703
1.71621891891892 -4.42792702702703
1.80180432432432 -4.42792702702703
1.88738972972973 -4.42792702702703
1.97297513513514 -4.42792702702703
2.05856054054054 -4.42792702702703
2.14414594594595 -4.42792702702703
2.22973135135135 -4.42792702702703
2.31531675675676 -4.42792702702703
2.40090216216216 -4.42792702702703
2.48648756756757 -4.42792702702703
2.57207297297297 -4.42792702702703
2.65765837837838 -4.42792702702703
2.74324378378378 -4.42792702702703
2.82882918918919 -4.42792702702703
2.91441459459459 -4.42792702702703
3 -4.42792702702703
3.08558540540541 -4.42792702702703
3.17117081081081 -4.42792702702703
3.25675621621622 -4.42792702702703
3.34234162162162 -4.42792702702703
3.42792702702703 -4.42792702702703
3.51351243243243 -4.42792702702703
3.59909783783784 -4.42792702702703
3.68468324324324 -4.42792702702703
3.77026864864865 -4.42792702702703
3.85585405405405 -4.42792702702703
3.94143945945946 -4.42792702702703
4.02702486486486 -4.42792702702703
4.11261027027027 -4.42792702702703
4.19819567567568 -4.42792702702703
4.28378108108108 -4.42792702702703
4.36936648648649 -4.42792702702703
4.45495189189189 -4.42792702702703
4.5405372972973 -4.42792702702703
4.6261227027027 -4.42792702702703
4.71170810810811 -4.42792702702703
4.79729351351351 -4.42792702702703
4.88287891891892 -4.42792702702703
4.96846432432432 -4.42792702702703
5.05404972972973 -4.42792702702703
5.13963513513514 -4.42792702702703
5.22522054054054 -4.42792702702703
5.31080594594595 -4.42792702702703
5.39639135135135 -4.42792702702703
5.48197675675676 -4.42792702702703
5.56756216216216 -4.42792702702703
5.65314756756757 -4.42792702702703
5.73873297297297 -4.42792702702703
5.82431837837838 -4.42792702702703
5.90990378378378 -4.42792702702703
5.99548918918919 -4.42792702702703
6.08107459459459 -4.42792702702703
6.16666 -4.42792702702703
-0.16666 -4.29954891891892
-0.0810745945945944 -4.29954891891892
0.00451081081081101 -4.29954891891892
0.0900962162162164 -4.29954891891892
0.175681621621622 -4.29954891891892
0.261267027027027 -4.29954891891892
0.346852432432433 -4.29954891891892
0.432437837837838 -4.29954891891892
0.518023243243243 -4.29954891891892
0.603608648648649 -4.29954891891892
0.689194054054054 -4.29954891891892
0.77477945945946 -4.29954891891892
0.860364864864865 -4.29954891891892
0.94595027027027 -4.29954891891892
1.03153567567568 -4.29954891891892
1.11712108108108 -4.29954891891892
1.20270648648649 -4.29954891891892
1.28829189189189 -4.29954891891892
1.3738772972973 -4.29954891891892
1.4594627027027 -4.29954891891892
1.54504810810811 -4.29954891891892
1.63063351351351 -4.29954891891892
1.71621891891892 -4.29954891891892
1.80180432432432 -4.29954891891892
1.88738972972973 -4.29954891891892
1.97297513513514 -4.29954891891892
2.05856054054054 -4.29954891891892
2.14414594594595 -4.29954891891892
2.22973135135135 -4.29954891891892
2.31531675675676 -4.29954891891892
2.40090216216216 -4.29954891891892
2.48648756756757 -4.29954891891892
2.57207297297297 -4.29954891891892
2.65765837837838 -4.29954891891892
2.74324378378378 -4.29954891891892
2.82882918918919 -4.29954891891892
2.91441459459459 -4.29954891891892
3 -4.29954891891892
3.08558540540541 -4.29954891891892
3.17117081081081 -4.29954891891892
3.25675621621622 -4.29954891891892
3.34234162162162 -4.29954891891892
3.42792702702703 -4.29954891891892
3.51351243243243 -4.29954891891892
3.59909783783784 -4.29954891891892
3.68468324324324 -4.29954891891892
3.77026864864865 -4.29954891891892
3.85585405405405 -4.29954891891892
3.94143945945946 -4.29954891891892
4.02702486486486 -4.29954891891892
4.11261027027027 -4.29954891891892
4.19819567567568 -4.29954891891892
4.28378108108108 -4.29954891891892
4.36936648648649 -4.29954891891892
4.45495189189189 -4.29954891891892
4.5405372972973 -4.29954891891892
4.6261227027027 -4.29954891891892
4.71170810810811 -4.29954891891892
4.79729351351351 -4.29954891891892
4.88287891891892 -4.29954891891892
4.96846432432432 -4.29954891891892
5.05404972972973 -4.29954891891892
5.13963513513514 -4.29954891891892
5.22522054054054 -4.29954891891892
5.31080594594595 -4.29954891891892
5.39639135135135 -4.29954891891892
5.48197675675676 -4.29954891891892
5.56756216216216 -4.29954891891892
5.65314756756757 -4.29954891891892
5.73873297297297 -4.29954891891892
5.82431837837838 -4.29954891891892
5.90990378378378 -4.29954891891892
5.99548918918919 -4.29954891891892
6.08107459459459 -4.29954891891892
6.16666 -4.29954891891892
-0.16666 -4.17117081081081
-0.0810745945945944 -4.17117081081081
0.00451081081081101 -4.17117081081081
0.0900962162162164 -4.17117081081081
0.175681621621622 -4.17117081081081
0.261267027027027 -4.17117081081081
0.346852432432433 -4.17117081081081
0.432437837837838 -4.17117081081081
0.518023243243243 -4.17117081081081
0.603608648648649 -4.17117081081081
0.689194054054054 -4.17117081081081
0.77477945945946 -4.17117081081081
0.860364864864865 -4.17117081081081
0.94595027027027 -4.17117081081081
1.03153567567568 -4.17117081081081
1.11712108108108 -4.17117081081081
1.20270648648649 -4.17117081081081
1.28829189189189 -4.17117081081081
1.3738772972973 -4.17117081081081
1.4594627027027 -4.17117081081081
1.54504810810811 -4.17117081081081
1.63063351351351 -4.17117081081081
1.71621891891892 -4.17117081081081
1.80180432432432 -4.17117081081081
1.88738972972973 -4.17117081081081
1.97297513513514 -4.17117081081081
2.05856054054054 -4.17117081081081
2.14414594594595 -4.17117081081081
2.22973135135135 -4.17117081081081
2.31531675675676 -4.17117081081081
2.40090216216216 -4.17117081081081
2.48648756756757 -4.17117081081081
2.57207297297297 -4.17117081081081
2.65765837837838 -4.17117081081081
2.74324378378378 -4.17117081081081
2.82882918918919 -4.17117081081081
2.91441459459459 -4.17117081081081
3 -4.17117081081081
3.08558540540541 -4.17117081081081
3.17117081081081 -4.17117081081081
3.25675621621622 -4.17117081081081
3.34234162162162 -4.17117081081081
3.42792702702703 -4.17117081081081
3.51351243243243 -4.17117081081081
3.59909783783784 -4.17117081081081
3.68468324324324 -4.17117081081081
3.77026864864865 -4.17117081081081
3.85585405405405 -4.17117081081081
3.94143945945946 -4.17117081081081
4.02702486486486 -4.17117081081081
4.11261027027027 -4.17117081081081
4.19819567567568 -4.17117081081081
4.28378108108108 -4.17117081081081
4.36936648648649 -4.17117081081081
4.45495189189189 -4.17117081081081
4.5405372972973 -4.17117081081081
4.6261227027027 -4.17117081081081
4.71170810810811 -4.17117081081081
4.79729351351351 -4.17117081081081
4.88287891891892 -4.17117081081081
4.96846432432432 -4.17117081081081
5.05404972972973 -4.17117081081081
5.13963513513514 -4.17117081081081
5.22522054054054 -4.17117081081081
5.31080594594595 -4.17117081081081
5.39639135135135 -4.17117081081081
5.48197675675676 -4.17117081081081
5.56756216216216 -4.17117081081081
5.65314756756757 -4.17117081081081
5.73873297297297 -4.17117081081081
5.82431837837838 -4.17117081081081
5.90990378378378 -4.17117081081081
5.99548918918919 -4.17117081081081
6.08107459459459 -4.17117081081081
6.16666 -4.17117081081081
-0.16666 -4.0427927027027
-0.0810745945945944 -4.0427927027027
0.00451081081081101 -4.0427927027027
0.0900962162162164 -4.0427927027027
0.175681621621622 -4.0427927027027
0.261267027027027 -4.0427927027027
0.346852432432433 -4.0427927027027
0.432437837837838 -4.0427927027027
0.518023243243243 -4.0427927027027
0.603608648648649 -4.0427927027027
0.689194054054054 -4.0427927027027
0.77477945945946 -4.0427927027027
0.860364864864865 -4.0427927027027
0.94595027027027 -4.0427927027027
1.03153567567568 -4.0427927027027
1.11712108108108 -4.0427927027027
1.20270648648649 -4.0427927027027
1.28829189189189 -4.0427927027027
1.3738772972973 -4.0427927027027
1.4594627027027 -4.0427927027027
1.54504810810811 -4.0427927027027
1.63063351351351 -4.0427927027027
1.71621891891892 -4.0427927027027
1.80180432432432 -4.0427927027027
1.88738972972973 -4.0427927027027
1.97297513513514 -4.0427927027027
2.05856054054054 -4.0427927027027
2.14414594594595 -4.0427927027027
2.22973135135135 -4.0427927027027
2.31531675675676 -4.0427927027027
2.40090216216216 -4.0427927027027
2.48648756756757 -4.0427927027027
2.57207297297297 -4.0427927027027
2.65765837837838 -4.0427927027027
2.74324378378378 -4.0427927027027
2.82882918918919 -4.0427927027027
2.91441459459459 -4.0427927027027
3 -4.0427927027027
3.08558540540541 -4.0427927027027
3.17117081081081 -4.0427927027027
3.25675621621622 -4.0427927027027
3.34234162162162 -4.0427927027027
3.42792702702703 -4.0427927027027
3.51351243243243 -4.0427927027027
3.59909783783784 -4.0427927027027
3.68468324324324 -4.0427927027027
3.77026864864865 -4.0427927027027
3.85585405405405 -4.0427927027027
3.94143945945946 -4.0427927027027
4.02702486486486 -4.0427927027027
4.11261027027027 -4.0427927027027
4.19819567567568 -4.0427927027027
4.28378108108108 -4.0427927027027
4.36936648648649 -4.0427927027027
4.45495189189189 -4.0427927027027
4.5405372972973 -4.0427927027027
4.6261227027027 -4.0427927027027
4.71170810810811 -4.0427927027027
4.79729351351351 -4.0427927027027
4.88287891891892 -4.0427927027027
4.96846432432432 -4.0427927027027
5.05404972972973 -4.0427927027027
5.13963513513514 -4.0427927027027
5.22522054054054 -4.0427927027027
5.31080594594595 -4.0427927027027
5.39639135135135 -4.0427927027027
5.48197675675676 -4.0427927027027
5.56756216216216 -4.0427927027027
5.65314756756757 -4.0427927027027
5.73873297297297 -4.0427927027027
5.82431837837838 -4.0427927027027
5.90990378378378 -4.0427927027027
5.99548918918919 -4.0427927027027
6.08107459459459 -4.0427927027027
6.16666 -4.0427927027027
-0.16666 -3.91441459459459
-0.0810745945945944 -3.91441459459459
0.00451081081081101 -3.91441459459459
0.0900962162162164 -3.91441459459459
0.175681621621622 -3.91441459459459
0.261267027027027 -3.91441459459459
0.346852432432433 -3.91441459459459
0.432437837837838 -3.91441459459459
0.518023243243243 -3.91441459459459
0.603608648648649 -3.91441459459459
0.689194054054054 -3.91441459459459
0.77477945945946 -3.91441459459459
0.860364864864865 -3.91441459459459
0.94595027027027 -3.91441459459459
1.03153567567568 -3.91441459459459
1.11712108108108 -3.91441459459459
1.20270648648649 -3.91441459459459
1.28829189189189 -3.91441459459459
1.3738772972973 -3.91441459459459
1.4594627027027 -3.91441459459459
1.54504810810811 -3.91441459459459
1.63063351351351 -3.91441459459459
1.71621891891892 -3.91441459459459
1.80180432432432 -3.91441459459459
1.88738972972973 -3.91441459459459
1.97297513513514 -3.91441459459459
2.05856054054054 -3.91441459459459
2.14414594594595 -3.91441459459459
2.22973135135135 -3.91441459459459
2.31531675675676 -3.91441459459459
2.40090216216216 -3.91441459459459
2.48648756756757 -3.91441459459459
2.57207297297297 -3.91441459459459
2.65765837837838 -3.91441459459459
2.74324378378378 -3.91441459459459
2.82882918918919 -3.91441459459459
2.91441459459459 -3.91441459459459
3 -3.91441459459459
3.08558540540541 -3.91441459459459
3.17117081081081 -3.91441459459459
3.25675621621622 -3.91441459459459
3.34234162162162 -3.91441459459459
3.42792702702703 -3.91441459459459
3.51351243243243 -3.91441459459459
3.59909783783784 -3.91441459459459
3.68468324324324 -3.91441459459459
3.77026864864865 -3.91441459459459
3.85585405405405 -3.91441459459459
3.94143945945946 -3.91441459459459
4.02702486486486 -3.91441459459459
4.11261027027027 -3.91441459459459
4.19819567567568 -3.91441459459459
4.28378108108108 -3.91441459459459
4.36936648648649 -3.91441459459459
4.45495189189189 -3.91441459459459
4.5405372972973 -3.91441459459459
4.6261227027027 -3.91441459459459
4.71170810810811 -3.91441459459459
4.79729351351351 -3.91441459459459
4.88287891891892 -3.91441459459459
4.96846432432432 -3.91441459459459
5.05404972972973 -3.91441459459459
5.13963513513514 -3.91441459459459
5.22522054054054 -3.91441459459459
5.31080594594595 -3.91441459459459
5.39639135135135 -3.91441459459459
5.48197675675676 -3.91441459459459
5.56756216216216 -3.91441459459459
5.65314756756757 -3.91441459459459
5.73873297297297 -3.91441459459459
5.82431837837838 -3.91441459459459
5.90990378378378 -3.91441459459459
5.99548918918919 -3.91441459459459
6.08107459459459 -3.91441459459459
6.16666 -3.91441459459459
-0.16666 -3.78603648648649
-0.0810745945945944 -3.78603648648649
0.00451081081081101 -3.78603648648649
0.0900962162162164 -3.78603648648649
0.175681621621622 -3.78603648648649
0.261267027027027 -3.78603648648649
0.346852432432433 -3.78603648648649
0.432437837837838 -3.78603648648649
0.518023243243243 -3.78603648648649
0.603608648648649 -3.78603648648649
0.689194054054054 -3.78603648648649
0.77477945945946 -3.78603648648649
0.860364864864865 -3.78603648648649
0.94595027027027 -3.78603648648649
1.03153567567568 -3.78603648648649
1.11712108108108 -3.78603648648649
1.20270648648649 -3.78603648648649
1.28829189189189 -3.78603648648649
1.3738772972973 -3.78603648648649
1.4594627027027 -3.78603648648649
1.54504810810811 -3.78603648648649
1.63063351351351 -3.78603648648649
1.71621891891892 -3.78603648648649
1.80180432432432 -3.78603648648649
1.88738972972973 -3.78603648648649
1.97297513513514 -3.78603648648649
2.05856054054054 -3.78603648648649
2.14414594594595 -3.78603648648649
2.22973135135135 -3.78603648648649
2.31531675675676 -3.78603648648649
2.40090216216216 -3.78603648648649
2.48648756756757 -3.78603648648649
2.57207297297297 -3.78603648648649
2.65765837837838 -3.78603648648649
2.74324378378378 -3.78603648648649
2.82882918918919 -3.78603648648649
2.91441459459459 -3.78603648648649
3 -3.78603648648649
3.08558540540541 -3.78603648648649
3.17117081081081 -3.78603648648649
3.25675621621622 -3.78603648648649
3.34234162162162 -3.78603648648649
3.42792702702703 -3.78603648648649
3.51351243243243 -3.78603648648649
3.59909783783784 -3.78603648648649
3.68468324324324 -3.78603648648649
3.77026864864865 -3.78603648648649
3.85585405405405 -3.78603648648649
3.94143945945946 -3.78603648648649
4.02702486486486 -3.78603648648649
4.11261027027027 -3.78603648648649
4.19819567567568 -3.78603648648649
4.28378108108108 -3.78603648648649
4.36936648648649 -3.78603648648649
4.45495189189189 -3.78603648648649
4.5405372972973 -3.78603648648649
4.6261227027027 -3.78603648648649
4.71170810810811 -3.78603648648649
4.79729351351351 -3.78603648648649
4.88287891891892 -3.78603648648649
4.96846432432432 -3.78603648648649
5.05404972972973 -3.78603648648649
5.13963513513514 -3.78603648648649
5.22522054054054 -3.78603648648649
5.31080594594595 -3.78603648648649
5.39639135135135 -3.78603648648649
5.48197675675676 -3.78603648648649
5.56756216216216 -3.78603648648649
5.65314756756757 -3.78603648648649
5.73873297297297 -3.78603648648649
5.82431837837838 -3.78603648648649
5.90990378378378 -3.78603648648649
5.99548918918919 -3.78603648648649
6.08107459459459 -3.78603648648649
6.16666 -3.78603648648649
-0.16666 -3.65765837837838
-0.0810745945945944 -3.65765837837838
0.00451081081081101 -3.65765837837838
0.0900962162162164 -3.65765837837838
0.175681621621622 -3.65765837837838
0.261267027027027 -3.65765837837838
0.346852432432433 -3.65765837837838
0.432437837837838 -3.65765837837838
0.518023243243243 -3.65765837837838
0.603608648648649 -3.65765837837838
0.689194054054054 -3.65765837837838
0.77477945945946 -3.65765837837838
0.860364864864865 -3.65765837837838
0.94595027027027 -3.65765837837838
1.03153567567568 -3.65765837837838
1.11712108108108 -3.65765837837838
1.20270648648649 -3.65765837837838
1.28829189189189 -3.65765837837838
1.3738772972973 -3.65765837837838
1.4594627027027 -3.65765837837838
1.54504810810811 -3.65765837837838
1.63063351351351 -3.65765837837838
1.71621891891892 -3.65765837837838
1.80180432432432 -3.65765837837838
1.88738972972973 -3.65765837837838
1.97297513513514 -3.65765837837838
2.05856054054054 -3.65765837837838
2.14414594594595 -3.65765837837838
2.22973135135135 -3.65765837837838
2.31531675675676 -3.65765837837838
2.40090216216216 -3.65765837837838
2.48648756756757 -3.65765837837838
2.57207297297297 -3.65765837837838
2.65765837837838 -3.65765837837838
2.74324378378378 -3.65765837837838
2.82882918918919 -3.65765837837838
2.91441459459459 -3.65765837837838
3 -3.65765837837838
3.08558540540541 -3.65765837837838
3.17117081081081 -3.65765837837838
3.25675621621622 -3.65765837837838
3.34234162162162 -3.65765837837838
3.42792702702703 -3.65765837837838
3.51351243243243 -3.65765837837838
3.59909783783784 -3.65765837837838
3.68468324324324 -3.65765837837838
3.77026864864865 -3.65765837837838
3.85585405405405 -3.65765837837838
3.94143945945946 -3.65765837837838
4.02702486486486 -3.65765837837838
4.11261027027027 -3.65765837837838
4.19819567567568 -3.65765837837838
4.28378108108108 -3.65765837837838
4.36936648648649 -3.65765837837838
4.45495189189189 -3.65765837837838
4.5405372972973 -3.65765837837838
4.6261227027027 -3.65765837837838
4.71170810810811 -3.65765837837838
4.79729351351351 -3.65765837837838
4.88287891891892 -3.65765837837838
4.96846432432432 -3.65765837837838
5.05404972972973 -3.65765837837838
5.13963513513514 -3.65765837837838
5.22522054054054 -3.65765837837838
5.31080594594595 -3.65765837837838
5.39639135135135 -3.65765837837838
5.48197675675676 -3.65765837837838
5.56756216216216 -3.65765837837838
5.65314756756757 -3.65765837837838
5.73873297297297 -3.65765837837838
5.82431837837838 -3.65765837837838
5.90990378378378 -3.65765837837838
5.99548918918919 -3.65765837837838
6.08107459459459 -3.65765837837838
6.16666 -3.65765837837838
-0.16666 -3.52928027027027
-0.0810745945945944 -3.52928027027027
0.00451081081081101 -3.52928027027027
0.0900962162162164 -3.52928027027027
0.175681621621622 -3.52928027027027
0.261267027027027 -3.52928027027027
0.346852432432433 -3.52928027027027
0.432437837837838 -3.52928027027027
0.518023243243243 -3.52928027027027
0.603608648648649 -3.52928027027027
0.689194054054054 -3.52928027027027
0.77477945945946 -3.52928027027027
0.860364864864865 -3.52928027027027
0.94595027027027 -3.52928027027027
1.03153567567568 -3.52928027027027
1.11712108108108 -3.52928027027027
1.20270648648649 -3.52928027027027
1.28829189189189 -3.52928027027027
1.3738772972973 -3.52928027027027
1.4594627027027 -3.52928027027027
1.54504810810811 -3.52928027027027
1.63063351351351 -3.52928027027027
1.71621891891892 -3.52928027027027
1.80180432432432 -3.52928027027027
1.88738972972973 -3.52928027027027
1.97297513513514 -3.52928027027027
2.05856054054054 -3.52928027027027
2.14414594594595 -3.52928027027027
2.22973135135135 -3.52928027027027
2.31531675675676 -3.52928027027027
2.40090216216216 -3.52928027027027
2.48648756756757 -3.52928027027027
2.57207297297297 -3.52928027027027
2.65765837837838 -3.52928027027027
2.74324378378378 -3.52928027027027
2.82882918918919 -3.52928027027027
2.91441459459459 -3.52928027027027
3 -3.52928027027027
3.08558540540541 -3.52928027027027
3.17117081081081 -3.52928027027027
3.25675621621622 -3.52928027027027
3.34234162162162 -3.52928027027027
3.42792702702703 -3.52928027027027
3.51351243243243 -3.52928027027027
3.59909783783784 -3.52928027027027
3.68468324324324 -3.52928027027027
3.77026864864865 -3.52928027027027
3.85585405405405 -3.52928027027027
3.94143945945946 -3.52928027027027
4.02702486486486 -3.52928027027027
4.11261027027027 -3.52928027027027
4.19819567567568 -3.52928027027027
4.28378108108108 -3.52928027027027
4.36936648648649 -3.52928027027027
4.45495189189189 -3.52928027027027
4.5405372972973 -3.52928027027027
4.6261227027027 -3.52928027027027
4.71170810810811 -3.52928027027027
4.79729351351351 -3.52928027027027
4.88287891891892 -3.52928027027027
4.96846432432432 -3.52928027027027
5.05404972972973 -3.52928027027027
5.13963513513514 -3.52928027027027
5.22522054054054 -3.52928027027027
5.31080594594595 -3.52928027027027
5.39639135135135 -3.52928027027027
5.48197675675676 -3.52928027027027
5.56756216216216 -3.52928027027027
5.65314756756757 -3.52928027027027
5.73873297297297 -3.52928027027027
5.82431837837838 -3.52928027027027
5.90990378378378 -3.52928027027027
5.99548918918919 -3.52928027027027
6.08107459459459 -3.52928027027027
6.16666 -3.52928027027027
-0.16666 -3.40090216216216
-0.0810745945945944 -3.40090216216216
0.00451081081081101 -3.40090216216216
0.0900962162162164 -3.40090216216216
0.175681621621622 -3.40090216216216
0.261267027027027 -3.40090216216216
0.346852432432433 -3.40090216216216
0.432437837837838 -3.40090216216216
0.518023243243243 -3.40090216216216
0.603608648648649 -3.40090216216216
0.689194054054054 -3.40090216216216
0.77477945945946 -3.40090216216216
0.860364864864865 -3.40090216216216
0.94595027027027 -3.40090216216216
1.03153567567568 -3.40090216216216
1.11712108108108 -3.40090216216216
1.20270648648649 -3.40090216216216
1.28829189189189 -3.40090216216216
1.3738772972973 -3.40090216216216
1.4594627027027 -3.40090216216216
1.54504810810811 -3.40090216216216
1.63063351351351 -3.40090216216216
1.71621891891892 -3.40090216216216
1.80180432432432 -3.40090216216216
1.88738972972973 -3.40090216216216
1.97297513513514 -3.40090216216216
2.05856054054054 -3.40090216216216
2.14414594594595 -3.40090216216216
2.22973135135135 -3.40090216216216
2.31531675675676 -3.40090216216216
2.40090216216216 -3.40090216216216
2.48648756756757 -3.40090216216216
2.57207297297297 -3.40090216216216
2.65765837837838 -3.40090216216216
2.74324378378378 -3.40090216216216
2.82882918918919 -3.40090216216216
2.91441459459459 -3.40090216216216
3 -3.40090216216216
3.08558540540541 -3.40090216216216
3.17117081081081 -3.40090216216216
3.25675621621622 -3.40090216216216
3.34234162162162 -3.40090216216216
3.42792702702703 -3.40090216216216
3.51351243243243 -3.40090216216216
3.59909783783784 -3.40090216216216
3.68468324324324 -3.40090216216216
3.77026864864865 -3.40090216216216
3.85585405405405 -3.40090216216216
3.94143945945946 -3.40090216216216
4.02702486486486 -3.40090216216216
4.11261027027027 -3.40090216216216
4.19819567567568 -3.40090216216216
4.28378108108108 -3.40090216216216
4.36936648648649 -3.40090216216216
4.45495189189189 -3.40090216216216
4.5405372972973 -3.40090216216216
4.6261227027027 -3.40090216216216
4.71170810810811 -3.40090216216216
4.79729351351351 -3.40090216216216
4.88287891891892 -3.40090216216216
4.96846432432432 -3.40090216216216
5.05404972972973 -3.40090216216216
5.13963513513514 -3.40090216216216
5.22522054054054 -3.40090216216216
5.31080594594595 -3.40090216216216
5.39639135135135 -3.40090216216216
5.48197675675676 -3.40090216216216
5.56756216216216 -3.40090216216216
5.65314756756757 -3.40090216216216
5.73873297297297 -3.40090216216216
5.82431837837838 -3.40090216216216
5.90990378378378 -3.40090216216216
5.99548918918919 -3.40090216216216
6.08107459459459 -3.40090216216216
6.16666 -3.40090216216216
-0.16666 -3.27252405405405
-0.0810745945945944 -3.27252405405405
0.00451081081081101 -3.27252405405405
0.0900962162162164 -3.27252405405405
0.175681621621622 -3.27252405405405
0.261267027027027 -3.27252405405405
0.346852432432433 -3.27252405405405
0.432437837837838 -3.27252405405405
0.518023243243243 -3.27252405405405
0.603608648648649 -3.27252405405405
0.689194054054054 -3.27252405405405
0.77477945945946 -3.27252405405405
0.860364864864865 -3.27252405405405
0.94595027027027 -3.27252405405405
1.03153567567568 -3.27252405405405
1.11712108108108 -3.27252405405405
1.20270648648649 -3.27252405405405
1.28829189189189 -3.27252405405405
1.3738772972973 -3.27252405405405
1.4594627027027 -3.27252405405405
1.54504810810811 -3.27252405405405
1.63063351351351 -3.27252405405405
1.71621891891892 -3.27252405405405
1.80180432432432 -3.27252405405405
1.88738972972973 -3.27252405405405
1.97297513513514 -3.27252405405405
2.05856054054054 -3.27252405405405
2.14414594594595 -3.27252405405405
2.22973135135135 -3.27252405405405
2.31531675675676 -3.27252405405405
2.40090216216216 -3.27252405405405
2.48648756756757 -3.27252405405405
2.57207297297297 -3.27252405405405
2.65765837837838 -3.27252405405405
2.74324378378378 -3.27252405405405
2.82882918918919 -3.27252405405405
2.91441459459459 -3.27252405405405
3 -3.27252405405405
3.08558540540541 -3.27252405405405
3.17117081081081 -3.27252405405405
3.25675621621622 -3.27252405405405
3.34234162162162 -3.27252405405405
3.42792702702703 -3.27252405405405
3.51351243243243 -3.27252405405405
3.59909783783784 -3.27252405405405
3.68468324324324 -3.27252405405405
3.77026864864865 -3.27252405405405
3.85585405405405 -3.27252405405405
3.94143945945946 -3.27252405405405
4.02702486486486 -3.27252405405405
4.11261027027027 -3.27252405405405
4.19819567567568 -3.27252405405405
4.28378108108108 -3.27252405405405
4.36936648648649 -3.27252405405405
4.45495189189189 -3.27252405405405
4.5405372972973 -3.27252405405405
4.6261227027027 -3.27252405405405
4.71170810810811 -3.27252405405405
4.79729351351351 -3.27252405405405
4.88287891891892 -3.27252405405405
4.96846432432432 -3.27252405405405
5.05404972972973 -3.27252405405405
5.13963513513514 -3.27252405405405
5.22522054054054 -3.27252405405405
5.31080594594595 -3.27252405405405
5.39639135135135 -3.27252405405405
5.48197675675676 -3.27252405405405
5.56756216216216 -3.27252405405405
5.65314756756757 -3.27252405405405
5.73873297297297 -3.27252405405405
5.82431837837838 -3.27252405405405
5.90990378378378 -3.27252405405405
5.99548918918919 -3.27252405405405
6.08107459459459 -3.27252405405405
6.16666 -3.27252405405405
-0.16666 -3.14414594594595
-0.0810745945945944 -3.14414594594595
0.00451081081081101 -3.14414594594595
0.0900962162162164 -3.14414594594595
0.175681621621622 -3.14414594594595
0.261267027027027 -3.14414594594595
0.346852432432433 -3.14414594594595
0.432437837837838 -3.14414594594595
0.518023243243243 -3.14414594594595
0.603608648648649 -3.14414594594595
0.689194054054054 -3.14414594594595
0.77477945945946 -3.14414594594595
0.860364864864865 -3.14414594594595
0.94595027027027 -3.14414594594595
1.03153567567568 -3.14414594594595
1.11712108108108 -3.14414594594595
1.20270648648649 -3.14414594594595
1.28829189189189 -3.14414594594595
1.3738772972973 -3.14414594594595
1.4594627027027 -3.14414594594595
1.54504810810811 -3.14414594594595
1.63063351351351 -3.14414594594595
1.71621891891892 -3.14414594594595
1.80180432432432 -3.14414594594595
1.88738972972973 -3.14414594594595
1.97297513513514 -3.14414594594595
2.05856054054054 -3.14414594594595
2.14414594594595 -3.14414594594595
2.22973135135135 -3.14414594594595
2.31531675675676 -3.14414594594595
2.40090216216216 -3.14414594594595
2.48648756756757 -3.14414594594595
2.57207297297297 -3.14414594594595
2.65765837837838 -3.14414594594595
2.74324378378378 -3.14414594594595
2.82882918918919 -3.14414594594595
2.91441459459459 -3.14414594594595
3 -3.14414594594595
3.08558540540541 -3.14414594594595
3.17117081081081 -3.14414594594595
3.25675621621622 -3.14414594594595
3.34234162162162 -3.14414594594595
3.42792702702703 -3.14414594594595
3.51351243243243 -3.14414594594595
3.59909783783784 -3.14414594594595
3.68468324324324 -3.14414594594595
3.77026864864865 -3.14414594594595
3.85585405405405 -3.14414594594595
3.94143945945946 -3.14414594594595
4.02702486486486 -3.14414594594595
4.11261027027027 -3.14414594594595
4.19819567567568 -3.14414594594595
4.28378108108108 -3.14414594594595
4.36936648648649 -3.14414594594595
4.45495189189189 -3.14414594594595
4.5405372972973 -3.14414594594595
4.6261227027027 -3.14414594594595
4.71170810810811 -3.14414594594595
4.79729351351351 -3.14414594594595
4.88287891891892 -3.14414594594595
4.96846432432432 -3.14414594594595
5.05404972972973 -3.14414594594595
5.13963513513514 -3.14414594594595
5.22522054054054 -3.14414594594595
5.31080594594595 -3.14414594594595
5.39639135135135 -3.14414594594595
5.48197675675676 -3.14414594594595
5.56756216216216 -3.14414594594595
5.65314756756757 -3.14414594594595
5.73873297297297 -3.14414594594595
5.82431837837838 -3.14414594594595
5.90990378378378 -3.14414594594595
5.99548918918919 -3.14414594594595
6.08107459459459 -3.14414594594595
6.16666 -3.14414594594595
-0.16666 -3.01576783783784
-0.0810745945945944 -3.01576783783784
0.00451081081081101 -3.01576783783784
0.0900962162162164 -3.01576783783784
0.175681621621622 -3.01576783783784
0.261267027027027 -3.01576783783784
0.346852432432433 -3.01576783783784
0.432437837837838 -3.01576783783784
0.518023243243243 -3.01576783783784
0.603608648648649 -3.01576783783784
0.689194054054054 -3.01576783783784
0.77477945945946 -3.01576783783784
0.860364864864865 -3.01576783783784
0.94595027027027 -3.01576783783784
1.03153567567568 -3.01576783783784
1.11712108108108 -3.01576783783784
1.20270648648649 -3.01576783783784
1.28829189189189 -3.01576783783784
1.3738772972973 -3.01576783783784
1.4594627027027 -3.01576783783784
1.54504810810811 -3.01576783783784
1.63063351351351 -3.01576783783784
1.71621891891892 -3.01576783783784
1.80180432432432 -3.01576783783784
1.88738972972973 -3.01576783783784
1.97297513513514 -3.01576783783784
2.05856054054054 -3.01576783783784
2.14414594594595 -3.01576783783784
2.22973135135135 -3.01576783783784
2.31531675675676 -3.01576783783784
2.40090216216216 -3.01576783783784
2.48648756756757 -3.01576783783784
2.57207297297297 -3.01576783783784
2.65765837837838 -3.01576783783784
2.74324378378378 -3.01576783783784
2.82882918918919 -3.01576783783784
2.91441459459459 -3.01576783783784
3 -3.01576783783784
3.08558540540541 -3.01576783783784
3.17117081081081 -3.01576783783784
3.25675621621622 -3.01576783783784
3.34234162162162 -3.01576783783784
3.42792702702703 -3.01576783783784
3.51351243243243 -3.01576783783784
3.59909783783784 -3.01576783783784
3.68468324324324 -3.01576783783784
3.77026864864865 -3.01576783783784
3.85585405405405 -3.01576783783784
3.94143945945946 -3.01576783783784
4.02702486486486 -3.01576783783784
4.11261027027027 -3.01576783783784
4.19819567567568 -3.01576783783784
4.28378108108108 -3.01576783783784
4.36936648648649 -3.01576783783784
4.45495189189189 -3.01576783783784
4.5405372972973 -3.01576783783784
4.6261227027027 -3.01576783783784
4.71170810810811 -3.01576783783784
4.79729351351351 -3.01576783783784
4.88287891891892 -3.01576783783784
4.96846432432432 -3.01576783783784
5.05404972972973 -3.01576783783784
5.13963513513514 -3.01576783783784
5.22522054054054 -3.01576783783784
5.31080594594595 -3.01576783783784
5.39639135135135 -3.01576783783784
5.48197675675676 -3.01576783783784
5.56756216216216 -3.01576783783784
5.65314756756757 -3.01576783783784
5.73873297297297 -3.01576783783784
5.82431837837838 -3.01576783783784
5.90990378378378 -3.01576783783784
5.99548918918919 -3.01576783783784
6.08107459459459 -3.01576783783784
6.16666 -3.01576783783784
-0.16666 -2.88738972972973
-0.0810745945945944 -2.88738972972973
0.00451081081081101 -2.88738972972973
0.0900962162162164 -2.88738972972973
0.175681621621622 -2.88738972972973
0.261267027027027 -2.88738972972973
0.346852432432433 -2.88738972972973
0.432437837837838 -2.88738972972973
0.518023243243243 -2.88738972972973
0.603608648648649 -2.88738972972973
0.689194054054054 -2.88738972972973
0.77477945945946 -2.88738972972973
0.860364864864865 -2.88738972972973
0.94595027027027 -2.88738972972973
1.03153567567568 -2.88738972972973
1.11712108108108 -2.88738972972973
1.20270648648649 -2.88738972972973
1.28829189189189 -2.88738972972973
1.3738772972973 -2.88738972972973
1.4594627027027 -2.88738972972973
1.54504810810811 -2.88738972972973
1.63063351351351 -2.88738972972973
1.71621891891892 -2.88738972972973
1.80180432432432 -2.88738972972973
1.88738972972973 -2.88738972972973
1.97297513513514 -2.88738972972973
2.05856054054054 -2.88738972972973
2.14414594594595 -2.88738972972973
2.22973135135135 -2.88738972972973
2.31531675675676 -2.88738972972973
2.40090216216216 -2.88738972972973
2.48648756756757 -2.88738972972973
2.57207297297297 -2.88738972972973
2.65765837837838 -2.88738972972973
2.74324378378378 -2.88738972972973
2.82882918918919 -2.88738972972973
2.91441459459459 -2.88738972972973
3 -2.88738972972973
3.08558540540541 -2.88738972972973
3.17117081081081 -2.88738972972973
3.25675621621622 -2.88738972972973
3.34234162162162 -2.88738972972973
3.42792702702703 -2.88738972972973
3.51351243243243 -2.88738972972973
3.59909783783784 -2.88738972972973
3.68468324324324 -2.88738972972973
3.77026864864865 -2.88738972972973
3.85585405405405 -2.88738972972973
3.94143945945946 -2.88738972972973
4.02702486486486 -2.88738972972973
4.11261027027027 -2.88738972972973
4.19819567567568 -2.88738972972973
4.28378108108108 -2.88738972972973
4.36936648648649 -2.88738972972973
4.45495189189189 -2.88738972972973
4.5405372972973 -2.88738972972973
4.6261227027027 -2.88738972972973
4.71170810810811 -2.88738972972973
4.79729351351351 -2.88738972972973
4.88287891891892 -2.88738972972973
4.96846432432432 -2.88738972972973
5.05404972972973 -2.88738972972973
5.13963513513514 -2.88738972972973
5.22522054054054 -2.88738972972973
5.31080594594595 -2.88738972972973
5.39639135135135 -2.88738972972973
5.48197675675676 -2.88738972972973
5.56756216216216 -2.88738972972973
5.65314756756757 -2.88738972972973
5.73873297297297 -2.88738972972973
5.82431837837838 -2.88738972972973
5.90990378378378 -2.88738972972973
5.99548918918919 -2.88738972972973
6.08107459459459 -2.88738972972973
6.16666 -2.88738972972973
-0.16666 -2.75901162162162
-0.0810745945945944 -2.75901162162162
0.00451081081081101 -2.75901162162162
0.0900962162162164 -2.75901162162162
0.175681621621622 -2.75901162162162
0.261267027027027 -2.75901162162162
0.346852432432433 -2.75901162162162
0.432437837837838 -2.75901162162162
0.518023243243243 -2.75901162162162
0.603608648648649 -2.75901162162162
0.689194054054054 -2.75901162162162
0.77477945945946 -2.75901162162162
0.860364864864865 -2.75901162162162
0.94595027027027 -2.75901162162162
1.03153567567568 -2.75901162162162
1.11712108108108 -2.75901162162162
1.20270648648649 -2.75901162162162
1.28829189189189 -2.75901162162162
1.3738772972973 -2.75901162162162
1.4594627027027 -2.75901162162162
1.54504810810811 -2.75901162162162
1.63063351351351 -2.75901162162162
1.71621891891892 -2.75901162162162
1.80180432432432 -2.75901162162162
1.88738972972973 -2.75901162162162
1.97297513513514 -2.75901162162162
2.05856054054054 -2.75901162162162
2.14414594594595 -2.75901162162162
2.22973135135135 -2.75901162162162
2.31531675675676 -2.75901162162162
2.40090216216216 -2.75901162162162
2.48648756756757 -2.75901162162162
2.57207297297297 -2.75901162162162
2.65765837837838 -2.75901162162162
2.74324378378378 -2.75901162162162
2.82882918918919 -2.75901162162162
2.91441459459459 -2.75901162162162
3 -2.75901162162162
3.08558540540541 -2.75901162162162
3.17117081081081 -2.75901162162162
3.25675621621622 -2.75901162162162
3.34234162162162 -2.75901162162162
3.42792702702703 -2.75901162162162
3.51351243243243 -2.75901162162162
3.59909783783784 -2.75901162162162
3.68468324324324 -2.75901162162162
3.77026864864865 -2.75901162162162
3.85585405405405 -2.75901162162162
3.94143945945946 -2.75901162162162
4.02702486486486 -2.75901162162162
4.11261027027027 -2.75901162162162
4.19819567567568 -2.75901162162162
4.28378108108108 -2.75901162162162
4.36936648648649 -2.75901162162162
4.45495189189189 -2.75901162162162
4.5405372972973 -2.75901162162162
4.6261227027027 -2.75901162162162
4.71170810810811 -2.75901162162162
4.79729351351351 -2.75901162162162
4.88287891891892 -2.75901162162162
4.96846432432432 -2.75901162162162
5.05404972972973 -2.75901162162162
5.13963513513514 -2.75901162162162
5.22522054054054 -2.75901162162162
5.31080594594595 -2.75901162162162
5.39639135135135 -2.75901162162162
5.48197675675676 -2.75901162162162
5.56756216216216 -2.75901162162162
5.65314756756757 -2.75901162162162
5.73873297297297 -2.75901162162162
5.82431837837838 -2.75901162162162
5.90990378378378 -2.75901162162162
5.99548918918919 -2.75901162162162
6.08107459459459 -2.75901162162162
6.16666 -2.75901162162162
-0.16666 -2.63063351351351
-0.0810745945945944 -2.63063351351351
0.00451081081081101 -2.63063351351351
0.0900962162162164 -2.63063351351351
0.175681621621622 -2.63063351351351
0.261267027027027 -2.63063351351351
0.346852432432433 -2.63063351351351
0.432437837837838 -2.63063351351351
0.518023243243243 -2.63063351351351
0.603608648648649 -2.63063351351351
0.689194054054054 -2.63063351351351
0.77477945945946 -2.63063351351351
0.860364864864865 -2.63063351351351
0.94595027027027 -2.63063351351351
1.03153567567568 -2.63063351351351
1.11712108108108 -2.63063351351351
1.20270648648649 -2.63063351351351
1.28829189189189 -2.63063351351351
1.3738772972973 -2.63063351351351
1.4594627027027 -2.63063351351351
1.54504810810811 -2.63063351351351
1.63063351351351 -2.63063351351351
1.71621891891892 -2.63063351351351
1.80180432432432 -2.63063351351351
1.88738972972973 -2.63063351351351
1.97297513513514 -2.63063351351351
2.05856054054054 -2.63063351351351
2.14414594594595 -2.63063351351351
2.22973135135135 -2.63063351351351
2.31531675675676 -2.63063351351351
2.40090216216216 -2.63063351351351
2.48648756756757 -2.63063351351351
2.57207297297297 -2.63063351351351
2.65765837837838 -2.63063351351351
2.74324378378378 -2.63063351351351
2.82882918918919 -2.63063351351351
2.91441459459459 -2.63063351351351
3 -2.63063351351351
3.08558540540541 -2.63063351351351
3.17117081081081 -2.63063351351351
3.25675621621622 -2.63063351351351
3.34234162162162 -2.63063351351351
3.42792702702703 -2.63063351351351
3.51351243243243 -2.63063351351351
3.59909783783784 -2.63063351351351
3.68468324324324 -2.63063351351351
3.77026864864865 -2.63063351351351
3.85585405405405 -2.63063351351351
3.94143945945946 -2.63063351351351
4.02702486486486 -2.63063351351351
4.11261027027027 -2.63063351351351
4.19819567567568 -2.63063351351351
4.28378108108108 -2.63063351351351
4.36936648648649 -2.63063351351351
4.45495189189189 -2.63063351351351
4.5405372972973 -2.63063351351351
4.6261227027027 -2.63063351351351
4.71170810810811 -2.63063351351351
4.79729351351351 -2.63063351351351
4.88287891891892 -2.63063351351351
4.96846432432432 -2.63063351351351
5.05404972972973 -2.63063351351351
5.13963513513514 -2.63063351351351
5.22522054054054 -2.63063351351351
5.31080594594595 -2.63063351351351
5.39639135135135 -2.63063351351351
5.48197675675676 -2.63063351351351
5.56756216216216 -2.63063351351351
5.65314756756757 -2.63063351351351
5.73873297297297 -2.63063351351351
5.82431837837838 -2.63063351351351
5.90990378378378 -2.63063351351351
5.99548918918919 -2.63063351351351
6.08107459459459 -2.63063351351351
6.16666 -2.63063351351351
-0.16666 -2.50225540540541
-0.0810745945945944 -2.50225540540541
0.00451081081081101 -2.50225540540541
0.0900962162162164 -2.50225540540541
0.175681621621622 -2.50225540540541
0.261267027027027 -2.50225540540541
0.346852432432433 -2.50225540540541
0.432437837837838 -2.50225540540541
0.518023243243243 -2.50225540540541
0.603608648648649 -2.50225540540541
0.689194054054054 -2.50225540540541
0.77477945945946 -2.50225540540541
0.860364864864865 -2.50225540540541
0.94595027027027 -2.50225540540541
1.03153567567568 -2.50225540540541
1.11712108108108 -2.50225540540541
1.20270648648649 -2.50225540540541
1.28829189189189 -2.50225540540541
1.3738772972973 -2.50225540540541
1.4594627027027 -2.50225540540541
1.54504810810811 -2.50225540540541
1.63063351351351 -2.50225540540541
1.71621891891892 -2.50225540540541
1.80180432432432 -2.50225540540541
1.88738972972973 -2.50225540540541
1.97297513513514 -2.50225540540541
2.05856054054054 -2.50225540540541
2.14414594594595 -2.50225540540541
2.22973135135135 -2.50225540540541
2.31531675675676 -2.50225540540541
2.40090216216216 -2.50225540540541
2.48648756756757 -2.50225540540541
2.57207297297297 -2.50225540540541
2.65765837837838 -2.50225540540541
2.74324378378378 -2.50225540540541
2.82882918918919 -2.50225540540541
2.91441459459459 -2.50225540540541
3 -2.50225540540541
3.08558540540541 -2.50225540540541
3.17117081081081 -2.50225540540541
3.25675621621622 -2.50225540540541
3.34234162162162 -2.50225540540541
3.42792702702703 -2.50225540540541
3.51351243243243 -2.50225540540541
3.59909783783784 -2.50225540540541
3.68468324324324 -2.50225540540541
3.77026864864865 -2.50225540540541
3.85585405405405 -2.50225540540541
3.94143945945946 -2.50225540540541
4.02702486486486 -2.50225540540541
4.11261027027027 -2.50225540540541
4.19819567567568 -2.50225540540541
4.28378108108108 -2.50225540540541
4.36936648648649 -2.50225540540541
4.45495189189189 -2.50225540540541
4.5405372972973 -2.50225540540541
4.6261227027027 -2.50225540540541
4.71170810810811 -2.50225540540541
4.79729351351351 -2.50225540540541
4.88287891891892 -2.50225540540541
4.96846432432432 -2.50225540540541
5.05404972972973 -2.50225540540541
5.13963513513514 -2.50225540540541
5.22522054054054 -2.50225540540541
5.31080594594595 -2.50225540540541
5.39639135135135 -2.50225540540541
5.48197675675676 -2.50225540540541
5.56756216216216 -2.50225540540541
5.65314756756757 -2.50225540540541
5.73873297297297 -2.50225540540541
5.82431837837838 -2.50225540540541
5.90990378378378 -2.50225540540541
5.99548918918919 -2.50225540540541
6.08107459459459 -2.50225540540541
6.16666 -2.50225540540541
-0.16666 -2.3738772972973
-0.0810745945945944 -2.3738772972973
0.00451081081081101 -2.3738772972973
0.0900962162162164 -2.3738772972973
0.175681621621622 -2.3738772972973
0.261267027027027 -2.3738772972973
0.346852432432433 -2.3738772972973
0.432437837837838 -2.3738772972973
0.518023243243243 -2.3738772972973
0.603608648648649 -2.3738772972973
0.689194054054054 -2.3738772972973
0.77477945945946 -2.3738772972973
0.860364864864865 -2.3738772972973
0.94595027027027 -2.3738772972973
1.03153567567568 -2.3738772972973
1.11712108108108 -2.3738772972973
1.20270648648649 -2.3738772972973
1.28829189189189 -2.3738772972973
1.3738772972973 -2.3738772972973
1.4594627027027 -2.3738772972973
1.54504810810811 -2.3738772972973
1.63063351351351 -2.3738772972973
1.71621891891892 -2.3738772972973
1.80180432432432 -2.3738772972973
1.88738972972973 -2.3738772972973
1.97297513513514 -2.3738772972973
2.05856054054054 -2.3738772972973
2.14414594594595 -2.3738772972973
2.22973135135135 -2.3738772972973
2.31531675675676 -2.3738772972973
2.40090216216216 -2.3738772972973
2.48648756756757 -2.3738772972973
2.57207297297297 -2.3738772972973
2.65765837837838 -2.3738772972973
2.74324378378378 -2.3738772972973
2.82882918918919 -2.3738772972973
2.91441459459459 -2.3738772972973
3 -2.3738772972973
3.08558540540541 -2.3738772972973
3.17117081081081 -2.3738772972973
3.25675621621622 -2.3738772972973
3.34234162162162 -2.3738772972973
3.42792702702703 -2.3738772972973
3.51351243243243 -2.3738772972973
3.59909783783784 -2.3738772972973
3.68468324324324 -2.3738772972973
3.77026864864865 -2.3738772972973
3.85585405405405 -2.3738772972973
3.94143945945946 -2.3738772972973
4.02702486486486 -2.3738772972973
4.11261027027027 -2.3738772972973
4.19819567567568 -2.3738772972973
4.28378108108108 -2.3738772972973
4.36936648648649 -2.3738772972973
4.45495189189189 -2.3738772972973
4.5405372972973 -2.3738772972973
4.6261227027027 -2.3738772972973
4.71170810810811 -2.3738772972973
4.79729351351351 -2.3738772972973
4.88287891891892 -2.3738772972973
4.96846432432432 -2.3738772972973
5.05404972972973 -2.3738772972973
5.13963513513514 -2.3738772972973
5.22522054054054 -2.3738772972973
5.31080594594595 -2.3738772972973
5.39639135135135 -2.3738772972973
5.48197675675676 -2.3738772972973
5.56756216216216 -2.3738772972973
5.65314756756757 -2.3738772972973
5.73873297297297 -2.3738772972973
5.82431837837838 -2.3738772972973
5.90990378378378 -2.3738772972973
5.99548918918919 -2.3738772972973
6.08107459459459 -2.3738772972973
6.16666 -2.3738772972973
-0.16666 -2.24549918918919
-0.0810745945945944 -2.24549918918919
0.00451081081081101 -2.24549918918919
0.0900962162162164 -2.24549918918919
0.175681621621622 -2.24549918918919
0.261267027027027 -2.24549918918919
0.346852432432433 -2.24549918918919
0.432437837837838 -2.24549918918919
0.518023243243243 -2.24549918918919
0.603608648648649 -2.24549918918919
0.689194054054054 -2.24549918918919
0.77477945945946 -2.24549918918919
0.860364864864865 -2.24549918918919
0.94595027027027 -2.24549918918919
1.03153567567568 -2.24549918918919
1.11712108108108 -2.24549918918919
1.20270648648649 -2.24549918918919
1.28829189189189 -2.24549918918919
1.3738772972973 -2.24549918918919
1.4594627027027 -2.24549918918919
1.54504810810811 -2.24549918918919
1.63063351351351 -2.24549918918919
1.71621891891892 -2.24549918918919
1.80180432432432 -2.24549918918919
1.88738972972973 -2.24549918918919
1.97297513513514 -2.24549918918919
2.05856054054054 -2.24549918918919
2.14414594594595 -2.24549918918919
2.22973135135135 -2.24549918918919
2.31531675675676 -2.24549918918919
2.40090216216216 -2.24549918918919
2.48648756756757 -2.24549918918919
2.57207297297297 -2.24549918918919
2.65765837837838 -2.24549918918919
2.74324378378378 -2.24549918918919
2.82882918918919 -2.24549918918919
2.91441459459459 -2.24549918918919
3 -2.24549918918919
3.08558540540541 -2.24549918918919
3.17117081081081 -2.24549918918919
3.25675621621622 -2.24549918918919
3.34234162162162 -2.24549918918919
3.42792702702703 -2.24549918918919
3.51351243243243 -2.24549918918919
3.59909783783784 -2.24549918918919
3.68468324324324 -2.24549918918919
3.77026864864865 -2.24549918918919
3.85585405405405 -2.24549918918919
3.94143945945946 -2.24549918918919
4.02702486486486 -2.24549918918919
4.11261027027027 -2.24549918918919
4.19819567567568 -2.24549918918919
4.28378108108108 -2.24549918918919
4.36936648648649 -2.24549918918919
4.45495189189189 -2.24549918918919
4.5405372972973 -2.24549918918919
4.6261227027027 -2.24549918918919
4.71170810810811 -2.24549918918919
4.79729351351351 -2.24549918918919
4.88287891891892 -2.24549918918919
4.96846432432432 -2.24549918918919
5.05404972972973 -2.24549918918919
5.13963513513514 -2.24549918918919
5.22522054054054 -2.24549918918919
5.31080594594595 -2.24549918918919
5.39639135135135 -2.24549918918919
5.48197675675676 -2.24549918918919
5.56756216216216 -2.24549918918919
5.65314756756757 -2.24549918918919
5.73873297297297 -2.24549918918919
5.82431837837838 -2.24549918918919
5.90990378378378 -2.24549918918919
5.99548918918919 -2.24549918918919
6.08107459459459 -2.24549918918919
6.16666 -2.24549918918919
-0.16666 -2.11712108108108
-0.0810745945945944 -2.11712108108108
0.00451081081081101 -2.11712108108108
0.0900962162162164 -2.11712108108108
0.175681621621622 -2.11712108108108
0.261267027027027 -2.11712108108108
0.346852432432433 -2.11712108108108
0.432437837837838 -2.11712108108108
0.518023243243243 -2.11712108108108
0.603608648648649 -2.11712108108108
0.689194054054054 -2.11712108108108
0.77477945945946 -2.11712108108108
0.860364864864865 -2.11712108108108
0.94595027027027 -2.11712108108108
1.03153567567568 -2.11712108108108
1.11712108108108 -2.11712108108108
1.20270648648649 -2.11712108108108
1.28829189189189 -2.11712108108108
1.3738772972973 -2.11712108108108
1.4594627027027 -2.11712108108108
1.54504810810811 -2.11712108108108
1.63063351351351 -2.11712108108108
1.71621891891892 -2.11712108108108
1.80180432432432 -2.11712108108108
1.88738972972973 -2.11712108108108
1.97297513513514 -2.11712108108108
2.05856054054054 -2.11712108108108
2.14414594594595 -2.11712108108108
2.22973135135135 -2.11712108108108
2.31531675675676 -2.11712108108108
2.40090216216216 -2.11712108108108
2.48648756756757 -2.11712108108108
2.57207297297297 -2.11712108108108
2.65765837837838 -2.11712108108108
2.74324378378378 -2.11712108108108
2.82882918918919 -2.11712108108108
2.91441459459459 -2.11712108108108
3 -2.11712108108108
3.08558540540541 -2.11712108108108
3.17117081081081 -2.11712108108108
3.25675621621622 -2.11712108108108
3.34234162162162 -2.11712108108108
3.42792702702703 -2.11712108108108
3.51351243243243 -2.11712108108108
3.59909783783784 -2.11712108108108
3.68468324324324 -2.11712108108108
3.77026864864865 -2.11712108108108
3.85585405405405 -2.11712108108108
3.94143945945946 -2.11712108108108
4.02702486486486 -2.11712108108108
4.11261027027027 -2.11712108108108
4.19819567567568 -2.11712108108108
4.28378108108108 -2.11712108108108
4.36936648648649 -2.11712108108108
4.45495189189189 -2.11712108108108
4.5405372972973 -2.11712108108108
4.6261227027027 -2.11712108108108
4.71170810810811 -2.11712108108108
4.79729351351351 -2.11712108108108
4.88287891891892 -2.11712108108108
4.96846432432432 -2.11712108108108
5.05404972972973 -2.11712108108108
5.13963513513514 -2.11712108108108
5.22522054054054 -2.11712108108108
5.31080594594595 -2.11712108108108
5.39639135135135 -2.11712108108108
5.48197675675676 -2.11712108108108
5.56756216216216 -2.11712108108108
5.65314756756757 -2.11712108108108
5.73873297297297 -2.11712108108108
5.82431837837838 -2.11712108108108
5.90990378378378 -2.11712108108108
5.99548918918919 -2.11712108108108
6.08107459459459 -2.11712108108108
6.16666 -2.11712108108108
-0.16666 -1.98874297297297
-0.0810745945945944 -1.98874297297297
0.00451081081081101 -1.98874297297297
0.0900962162162164 -1.98874297297297
0.175681621621622 -1.98874297297297
0.261267027027027 -1.98874297297297
0.346852432432433 -1.98874297297297
0.432437837837838 -1.98874297297297
0.518023243243243 -1.98874297297297
0.603608648648649 -1.98874297297297
0.689194054054054 -1.98874297297297
0.77477945945946 -1.98874297297297
0.860364864864865 -1.98874297297297
0.94595027027027 -1.98874297297297
1.03153567567568 -1.98874297297297
1.11712108108108 -1.98874297297297
1.20270648648649 -1.98874297297297
1.28829189189189 -1.98874297297297
1.3738772972973 -1.98874297297297
1.4594627027027 -1.98874297297297
1.54504810810811 -1.98874297297297
1.63063351351351 -1.98874297297297
1.71621891891892 -1.98874297297297
1.80180432432432 -1.98874297297297
1.88738972972973 -1.98874297297297
1.97297513513514 -1.98874297297297
2.05856054054054 -1.98874297297297
2.14414594594595 -1.98874297297297
2.22973135135135 -1.98874297297297
2.31531675675676 -1.98874297297297
2.40090216216216 -1.98874297297297
2.48648756756757 -1.98874297297297
2.57207297297297 -1.98874297297297
2.65765837837838 -1.98874297297297
2.74324378378378 -1.98874297297297
2.82882918918919 -1.98874297297297
2.91441459459459 -1.98874297297297
3 -1.98874297297297
3.08558540540541 -1.98874297297297
3.17117081081081 -1.98874297297297
3.25675621621622 -1.98874297297297
3.34234162162162 -1.98874297297297
3.42792702702703 -1.98874297297297
3.51351243243243 -1.98874297297297
3.59909783783784 -1.98874297297297
3.68468324324324 -1.98874297297297
3.77026864864865 -1.98874297297297
3.85585405405405 -1.98874297297297
3.94143945945946 -1.98874297297297
4.02702486486486 -1.98874297297297
4.11261027027027 -1.98874297297297
4.19819567567568 -1.98874297297297
4.28378108108108 -1.98874297297297
4.36936648648649 -1.98874297297297
4.45495189189189 -1.98874297297297
4.5405372972973 -1.98874297297297
4.6261227027027 -1.98874297297297
4.71170810810811 -1.98874297297297
4.79729351351351 -1.98874297297297
4.88287891891892 -1.98874297297297
4.96846432432432 -1.98874297297297
5.05404972972973 -1.98874297297297
5.13963513513514 -1.98874297297297
5.22522054054054 -1.98874297297297
5.31080594594595 -1.98874297297297
5.39639135135135 -1.98874297297297
5.48197675675676 -1.98874297297297
5.56756216216216 -1.98874297297297
5.65314756756757 -1.98874297297297
5.73873297297297 -1.98874297297297
5.82431837837838 -1.98874297297297
5.90990378378378 -1.98874297297297
5.99548918918919 -1.98874297297297
6.08107459459459 -1.98874297297297
6.16666 -1.98874297297297
-0.16666 -1.86036486486486
-0.0810745945945944 -1.86036486486486
0.00451081081081101 -1.86036486486486
0.0900962162162164 -1.86036486486486
0.175681621621622 -1.86036486486486
0.261267027027027 -1.86036486486486
0.346852432432433 -1.86036486486486
0.432437837837838 -1.86036486486486
0.518023243243243 -1.86036486486486
0.603608648648649 -1.86036486486486
0.689194054054054 -1.86036486486486
0.77477945945946 -1.86036486486486
0.860364864864865 -1.86036486486486
0.94595027027027 -1.86036486486486
1.03153567567568 -1.86036486486486
1.11712108108108 -1.86036486486486
1.20270648648649 -1.86036486486486
1.28829189189189 -1.86036486486486
1.3738772972973 -1.86036486486486
1.4594627027027 -1.86036486486486
1.54504810810811 -1.86036486486486
1.63063351351351 -1.86036486486486
1.71621891891892 -1.86036486486486
1.80180432432432 -1.86036486486486
1.88738972972973 -1.86036486486486
1.97297513513514 -1.86036486486486
2.05856054054054 -1.86036486486486
2.14414594594595 -1.86036486486486
2.22973135135135 -1.86036486486486
2.31531675675676 -1.86036486486486
2.40090216216216 -1.86036486486486
2.48648756756757 -1.86036486486486
2.57207297297297 -1.86036486486486
2.65765837837838 -1.86036486486486
2.74324378378378 -1.86036486486486
2.82882918918919 -1.86036486486486
2.91441459459459 -1.86036486486486
3 -1.86036486486486
3.08558540540541 -1.86036486486486
3.17117081081081 -1.86036486486486
3.25675621621622 -1.86036486486486
3.34234162162162 -1.86036486486486
3.42792702702703 -1.86036486486486
3.51351243243243 -1.86036486486486
3.59909783783784 -1.86036486486486
3.68468324324324 -1.86036486486486
3.77026864864865 -1.86036486486486
3.85585405405405 -1.86036486486486
3.94143945945946 -1.86036486486486
4.02702486486486 -1.86036486486486
4.11261027027027 -1.86036486486486
4.19819567567568 -1.86036486486486
4.28378108108108 -1.86036486486486
4.36936648648649 -1.86036486486486
4.45495189189189 -1.86036486486486
4.5405372972973 -1.86036486486486
4.6261227027027 -1.86036486486486
4.71170810810811 -1.86036486486486
4.79729351351351 -1.86036486486486
4.88287891891892 -1.86036486486486
4.96846432432432 -1.86036486486486
5.05404972972973 -1.86036486486486
5.13963513513514 -1.86036486486486
5.22522054054054 -1.86036486486486
5.31080594594595 -1.86036486486486
5.39639135135135 -1.86036486486486
5.48197675675676 -1.86036486486486
5.56756216216216 -1.86036486486486
5.65314756756757 -1.86036486486486
5.73873297297297 -1.86036486486486
5.82431837837838 -1.86036486486486
5.90990378378378 -1.86036486486486
5.99548918918919 -1.86036486486486
6.08107459459459 -1.86036486486486
6.16666 -1.86036486486486
-0.16666 -1.73198675675676
-0.0810745945945944 -1.73198675675676
0.00451081081081101 -1.73198675675676
0.0900962162162164 -1.73198675675676
0.175681621621622 -1.73198675675676
0.261267027027027 -1.73198675675676
0.346852432432433 -1.73198675675676
0.432437837837838 -1.73198675675676
0.518023243243243 -1.73198675675676
0.603608648648649 -1.73198675675676
0.689194054054054 -1.73198675675676
0.77477945945946 -1.73198675675676
0.860364864864865 -1.73198675675676
0.94595027027027 -1.73198675675676
1.03153567567568 -1.73198675675676
1.11712108108108 -1.73198675675676
1.20270648648649 -1.73198675675676
1.28829189189189 -1.73198675675676
1.3738772972973 -1.73198675675676
1.4594627027027 -1.73198675675676
1.54504810810811 -1.73198675675676
1.63063351351351 -1.73198675675676
1.71621891891892 -1.73198675675676
1.80180432432432 -1.73198675675676
1.88738972972973 -1.73198675675676
1.97297513513514 -1.73198675675676
2.05856054054054 -1.73198675675676
2.14414594594595 -1.73198675675676
2.22973135135135 -1.73198675675676
2.31531675675676 -1.73198675675676
2.40090216216216 -1.73198675675676
2.48648756756757 -1.73198675675676
2.57207297297297 -1.73198675675676
2.65765837837838 -1.73198675675676
2.74324378378378 -1.73198675675676
2.82882918918919 -1.73198675675676
2.91441459459459 -1.73198675675676
3 -1.73198675675676
3.08558540540541 -1.73198675675676
3.17117081081081 -1.73198675675676
3.25675621621622 -1.73198675675676
3.34234162162162 -1.73198675675676
3.42792702702703 -1.73198675675676
3.51351243243243 -1.73198675675676
3.59909783783784 -1.73198675675676
3.68468324324324 -1.73198675675676
3.77026864864865 -1.73198675675676
3.85585405405405 -1.73198675675676
3.94143945945946 -1.73198675675676
4.02702486486486 -1.73198675675676
4.11261027027027 -1.73198675675676
4.19819567567568 -1.73198675675676
4.28378108108108 -1.73198675675676
4.36936648648649 -1.73198675675676
4.45495189189189 -1.73198675675676
4.5405372972973 -1.73198675675676
4.6261227027027 -1.73198675675676
4.71170810810811 -1.73198675675676
4.79729351351351 -1.73198675675676
4.88287891891892 -1.73198675675676
4.96846432432432 -1.73198675675676
5.05404972972973 -1.73198675675676
5.13963513513514 -1.73198675675676
5.22522054054054 -1.73198675675676
5.31080594594595 -1.73198675675676
5.39639135135135 -1.73198675675676
5.48197675675676 -1.73198675675676
5.56756216216216 -1.73198675675676
5.65314756756757 -1.73198675675676
5.73873297297297 -1.73198675675676
5.82431837837838 -1.73198675675676
5.90990378378378 -1.73198675675676
5.99548918918919 -1.73198675675676
6.08107459459459 -1.73198675675676
6.16666 -1.73198675675676
-0.16666 -1.60360864864865
-0.0810745945945944 -1.60360864864865
0.00451081081081101 -1.60360864864865
0.0900962162162164 -1.60360864864865
0.175681621621622 -1.60360864864865
0.261267027027027 -1.60360864864865
0.346852432432433 -1.60360864864865
0.432437837837838 -1.60360864864865
0.518023243243243 -1.60360864864865
0.603608648648649 -1.60360864864865
0.689194054054054 -1.60360864864865
0.77477945945946 -1.60360864864865
0.860364864864865 -1.60360864864865
0.94595027027027 -1.60360864864865
1.03153567567568 -1.60360864864865
1.11712108108108 -1.60360864864865
1.20270648648649 -1.60360864864865
1.28829189189189 -1.60360864864865
1.3738772972973 -1.60360864864865
1.4594627027027 -1.60360864864865
1.54504810810811 -1.60360864864865
1.63063351351351 -1.60360864864865
1.71621891891892 -1.60360864864865
1.80180432432432 -1.60360864864865
1.88738972972973 -1.60360864864865
1.97297513513514 -1.60360864864865
2.05856054054054 -1.60360864864865
2.14414594594595 -1.60360864864865
2.22973135135135 -1.60360864864865
2.31531675675676 -1.60360864864865
2.40090216216216 -1.60360864864865
2.48648756756757 -1.60360864864865
2.57207297297297 -1.60360864864865
2.65765837837838 -1.60360864864865
2.74324378378378 -1.60360864864865
2.82882918918919 -1.60360864864865
2.91441459459459 -1.60360864864865
3 -1.60360864864865
3.08558540540541 -1.60360864864865
3.17117081081081 -1.60360864864865
3.25675621621622 -1.60360864864865
3.34234162162162 -1.60360864864865
3.42792702702703 -1.60360864864865
3.51351243243243 -1.60360864864865
3.59909783783784 -1.60360864864865
3.68468324324324 -1.60360864864865
3.77026864864865 -1.60360864864865
3.85585405405405 -1.60360864864865
3.94143945945946 -1.60360864864865
4.02702486486486 -1.60360864864865
4.11261027027027 -1.60360864864865
4.19819567567568 -1.60360864864865
4.28378108108108 -1.60360864864865
4.36936648648649 -1.60360864864865
4.45495189189189 -1.60360864864865
4.5405372972973 -1.60360864864865
4.6261227027027 -1.60360864864865
4.71170810810811 -1.60360864864865
4.79729351351351 -1.60360864864865
4.88287891891892 -1.60360864864865
4.96846432432432 -1.60360864864865
5.05404972972973 -1.60360864864865
5.13963513513514 -1.60360864864865
5.22522054054054 -1.60360864864865
5.31080594594595 -1.60360864864865
5.39639135135135 -1.60360864864865
5.48197675675676 -1.60360864864865
5.56756216216216 -1.60360864864865
5.65314756756757 -1.60360864864865
5.73873297297297 -1.60360864864865
5.82431837837838 -1.60360864864865
5.90990378378378 -1.60360864864865
5.99548918918919 -1.60360864864865
6.08107459459459 -1.60360864864865
6.16666 -1.60360864864865
-0.16666 -1.47523054054054
-0.0810745945945944 -1.47523054054054
0.00451081081081101 -1.47523054054054
0.0900962162162164 -1.47523054054054
0.175681621621622 -1.47523054054054
0.261267027027027 -1.47523054054054
0.346852432432433 -1.47523054054054
0.432437837837838 -1.47523054054054
0.518023243243243 -1.47523054054054
0.603608648648649 -1.47523054054054
0.689194054054054 -1.47523054054054
0.77477945945946 -1.47523054054054
0.860364864864865 -1.47523054054054
0.94595027027027 -1.47523054054054
1.03153567567568 -1.47523054054054
1.11712108108108 -1.47523054054054
1.20270648648649 -1.47523054054054
1.28829189189189 -1.47523054054054
1.3738772972973 -1.47523054054054
1.4594627027027 -1.47523054054054
1.54504810810811 -1.47523054054054
1.63063351351351 -1.47523054054054
1.71621891891892 -1.47523054054054
1.80180432432432 -1.47523054054054
1.88738972972973 -1.47523054054054
1.97297513513514 -1.47523054054054
2.05856054054054 -1.47523054054054
2.14414594594595 -1.47523054054054
2.22973135135135 -1.47523054054054
2.31531675675676 -1.47523054054054
2.40090216216216 -1.47523054054054
2.48648756756757 -1.47523054054054
2.57207297297297 -1.47523054054054
2.65765837837838 -1.47523054054054
2.74324378378378 -1.47523054054054
2.82882918918919 -1.47523054054054
2.91441459459459 -1.47523054054054
3 -1.47523054054054
3.08558540540541 -1.47523054054054
3.17117081081081 -1.47523054054054
3.25675621621622 -1.47523054054054
3.34234162162162 -1.47523054054054
3.42792702702703 -1.47523054054054
3.51351243243243 -1.47523054054054
3.59909783783784 -1.47523054054054
3.68468324324324 -1.47523054054054
3.77026864864865 -1.47523054054054
3.85585405405405 -1.47523054054054
3.94143945945946 -1.47523054054054
4.02702486486486 -1.47523054054054
4.11261027027027 -1.47523054054054
4.19819567567568 -1.47523054054054
4.28378108108108 -1.47523054054054
4.36936648648649 -1.47523054054054
4.45495189189189 -1.47523054054054
4.5405372972973 -1.47523054054054
4.6261227027027 -1.47523054054054
4.71170810810811 -1.47523054054054
4.79729351351351 -1.47523054054054
4.88287891891892 -1.47523054054054
4.96846432432432 -1.47523054054054
5.05404972972973 -1.47523054054054
5.13963513513514 -1.47523054054054
5.22522054054054 -1.47523054054054
5.31080594594595 -1.47523054054054
5.39639135135135 -1.47523054054054
5.48197675675676 -1.47523054054054
5.56756216216216 -1.47523054054054
5.65314756756757 -1.47523054054054
5.73873297297297 -1.47523054054054
5.82431837837838 -1.47523054054054
5.90990378378378 -1.47523054054054
5.99548918918919 -1.47523054054054
6.08107459459459 -1.47523054054054
6.16666 -1.47523054054054
-0.16666 -1.34685243243243
-0.0810745945945944 -1.34685243243243
0.00451081081081101 -1.34685243243243
0.0900962162162164 -1.34685243243243
0.175681621621622 -1.34685243243243
0.261267027027027 -1.34685243243243
0.346852432432433 -1.34685243243243
0.432437837837838 -1.34685243243243
0.518023243243243 -1.34685243243243
0.603608648648649 -1.34685243243243
0.689194054054054 -1.34685243243243
0.77477945945946 -1.34685243243243
0.860364864864865 -1.34685243243243
0.94595027027027 -1.34685243243243
1.03153567567568 -1.34685243243243
1.11712108108108 -1.34685243243243
1.20270648648649 -1.34685243243243
1.28829189189189 -1.34685243243243
1.3738772972973 -1.34685243243243
1.4594627027027 -1.34685243243243
1.54504810810811 -1.34685243243243
1.63063351351351 -1.34685243243243
1.71621891891892 -1.34685243243243
1.80180432432432 -1.34685243243243
1.88738972972973 -1.34685243243243
1.97297513513514 -1.34685243243243
2.05856054054054 -1.34685243243243
2.14414594594595 -1.34685243243243
2.22973135135135 -1.34685243243243
2.31531675675676 -1.34685243243243
2.40090216216216 -1.34685243243243
2.48648756756757 -1.34685243243243
2.57207297297297 -1.34685243243243
2.65765837837838 -1.34685243243243
2.74324378378378 -1.34685243243243
2.82882918918919 -1.34685243243243
2.91441459459459 -1.34685243243243
3 -1.34685243243243
3.08558540540541 -1.34685243243243
3.17117081081081 -1.34685243243243
3.25675621621622 -1.34685243243243
3.34234162162162 -1.34685243243243
3.42792702702703 -1.34685243243243
3.51351243243243 -1.34685243243243
3.59909783783784 -1.34685243243243
3.68468324324324 -1.34685243243243
3.77026864864865 -1.34685243243243
3.85585405405405 -1.34685243243243
3.94143945945946 -1.34685243243243
4.02702486486486 -1.34685243243243
4.11261027027027 -1.34685243243243
4.19819567567568 -1.34685243243243
4.28378108108108 -1.34685243243243
4.36936648648649 -1.34685243243243
4.45495189189189 -1.34685243243243
4.5405372972973 -1.34685243243243
4.6261227027027 -1.34685243243243
4.71170810810811 -1.34685243243243
4.79729351351351 -1.34685243243243
4.88287891891892 -1.34685243243243
4.96846432432432 -1.34685243243243
5.05404972972973 -1.34685243243243
5.13963513513514 -1.34685243243243
5.22522054054054 -1.34685243243243
5.31080594594595 -1.34685243243243
5.39639135135135 -1.34685243243243
5.48197675675676 -1.34685243243243
5.56756216216216 -1.34685243243243
5.65314756756757 -1.34685243243243
5.73873297297297 -1.34685243243243
5.82431837837838 -1.34685243243243
5.90990378378378 -1.34685243243243
5.99548918918919 -1.34685243243243
6.08107459459459 -1.34685243243243
6.16666 -1.34685243243243
-0.16666 -1.21847432432432
-0.0810745945945944 -1.21847432432432
0.00451081081081101 -1.21847432432432
0.0900962162162164 -1.21847432432432
0.175681621621622 -1.21847432432432
0.261267027027027 -1.21847432432432
0.346852432432433 -1.21847432432432
0.432437837837838 -1.21847432432432
0.518023243243243 -1.21847432432432
0.603608648648649 -1.21847432432432
0.689194054054054 -1.21847432432432
0.77477945945946 -1.21847432432432
0.860364864864865 -1.21847432432432
0.94595027027027 -1.21847432432432
1.03153567567568 -1.21847432432432
1.11712108108108 -1.21847432432432
1.20270648648649 -1.21847432432432
1.28829189189189 -1.21847432432432
1.3738772972973 -1.21847432432432
1.4594627027027 -1.21847432432432
1.54504810810811 -1.21847432432432
1.63063351351351 -1.21847432432432
1.71621891891892 -1.21847432432432
1.80180432432432 -1.21847432432432
1.88738972972973 -1.21847432432432
1.97297513513514 -1.21847432432432
2.05856054054054 -1.21847432432432
2.14414594594595 -1.21847432432432
2.22973135135135 -1.21847432432432
2.31531675675676 -1.21847432432432
2.40090216216216 -1.21847432432432
2.48648756756757 -1.21847432432432
2.57207297297297 -1.21847432432432
2.65765837837838 -1.21847432432432
2.74324378378378 -1.21847432432432
2.82882918918919 -1.21847432432432
2.91441459459459 -1.21847432432432
3 -1.21847432432432
3.08558540540541 -1.21847432432432
3.17117081081081 -1.21847432432432
3.25675621621622 -1.21847432432432
3.34234162162162 -1.21847432432432
3.42792702702703 -1.21847432432432
3.51351243243243 -1.21847432432432
3.59909783783784 -1.21847432432432
3.68468324324324 -1.21847432432432
3.77026864864865 -1.21847432432432
3.85585405405405 -1.21847432432432
3.94143945945946 -1.21847432432432
4.02702486486486 -1.21847432432432
4.11261027027027 -1.21847432432432
4.19819567567568 -1.21847432432432
4.28378108108108 -1.21847432432432
4.36936648648649 -1.21847432432432
4.45495189189189 -1.21847432432432
4.5405372972973 -1.21847432432432
4.6261227027027 -1.21847432432432
4.71170810810811 -1.21847432432432
4.79729351351351 -1.21847432432432
4.88287891891892 -1.21847432432432
4.96846432432432 -1.21847432432432
5.05404972972973 -1.21847432432432
5.13963513513514 -1.21847432432432
5.22522054054054 -1.21847432432432
5.31080594594595 -1.21847432432432
5.39639135135135 -1.21847432432432
5.48197675675676 -1.21847432432432
5.56756216216216 -1.21847432432432
5.65314756756757 -1.21847432432432
5.73873297297297 -1.21847432432432
5.82431837837838 -1.21847432432432
5.90990378378378 -1.21847432432432
5.99548918918919 -1.21847432432432
6.08107459459459 -1.21847432432432
6.16666 -1.21847432432432
-0.16666 -1.09009621621622
-0.0810745945945944 -1.09009621621622
0.00451081081081101 -1.09009621621622
0.0900962162162164 -1.09009621621622
0.175681621621622 -1.09009621621622
0.261267027027027 -1.09009621621622
0.346852432432433 -1.09009621621622
0.432437837837838 -1.09009621621622
0.518023243243243 -1.09009621621622
0.603608648648649 -1.09009621621622
0.689194054054054 -1.09009621621622
0.77477945945946 -1.09009621621622
0.860364864864865 -1.09009621621622
0.94595027027027 -1.09009621621622
1.03153567567568 -1.09009621621622
1.11712108108108 -1.09009621621622
1.20270648648649 -1.09009621621622
1.28829189189189 -1.09009621621622
1.3738772972973 -1.09009621621622
1.4594627027027 -1.09009621621622
1.54504810810811 -1.09009621621622
1.63063351351351 -1.09009621621622
1.71621891891892 -1.09009621621622
1.80180432432432 -1.09009621621622
1.88738972972973 -1.09009621621622
1.97297513513514 -1.09009621621622
2.05856054054054 -1.09009621621622
2.14414594594595 -1.09009621621622
2.22973135135135 -1.09009621621622
2.31531675675676 -1.09009621621622
2.40090216216216 -1.09009621621622
2.48648756756757 -1.09009621621622
2.57207297297297 -1.09009621621622
2.65765837837838 -1.09009621621622
2.74324378378378 -1.09009621621622
2.82882918918919 -1.09009621621622
2.91441459459459 -1.09009621621622
3 -1.09009621621622
3.08558540540541 -1.09009621621622
3.17117081081081 -1.09009621621622
3.25675621621622 -1.09009621621622
3.34234162162162 -1.09009621621622
3.42792702702703 -1.09009621621622
3.51351243243243 -1.09009621621622
3.59909783783784 -1.09009621621622
3.68468324324324 -1.09009621621622
3.77026864864865 -1.09009621621622
3.85585405405405 -1.09009621621622
3.94143945945946 -1.09009621621622
4.02702486486486 -1.09009621621622
4.11261027027027 -1.09009621621622
4.19819567567568 -1.09009621621622
4.28378108108108 -1.09009621621622
4.36936648648649 -1.09009621621622
4.45495189189189 -1.09009621621622
4.5405372972973 -1.09009621621622
4.6261227027027 -1.09009621621622
4.71170810810811 -1.09009621621622
4.79729351351351 -1.09009621621622
4.88287891891892 -1.09009621621622
4.96846432432432 -1.09009621621622
5.05404972972973 -1.09009621621622
5.13963513513514 -1.09009621621622
5.22522054054054 -1.09009621621622
5.31080594594595 -1.09009621621622
5.39639135135135 -1.09009621621622
5.48197675675676 -1.09009621621622
5.56756216216216 -1.09009621621622
5.65314756756757 -1.09009621621622
5.73873297297297 -1.09009621621622
5.82431837837838 -1.09009621621622
5.90990378378378 -1.09009621621622
5.99548918918919 -1.09009621621622
6.08107459459459 -1.09009621621622
6.16666 -1.09009621621622
-0.16666 -0.961718108108107
-0.0810745945945944 -0.961718108108107
0.00451081081081101 -0.961718108108107
0.0900962162162164 -0.961718108108107
0.175681621621622 -0.961718108108107
0.261267027027027 -0.961718108108107
0.346852432432433 -0.961718108108107
0.432437837837838 -0.961718108108107
0.518023243243243 -0.961718108108107
0.603608648648649 -0.961718108108107
0.689194054054054 -0.961718108108107
0.77477945945946 -0.961718108108107
0.860364864864865 -0.961718108108107
0.94595027027027 -0.961718108108107
1.03153567567568 -0.961718108108107
1.11712108108108 -0.961718108108107
1.20270648648649 -0.961718108108107
1.28829189189189 -0.961718108108107
1.3738772972973 -0.961718108108107
1.4594627027027 -0.961718108108107
1.54504810810811 -0.961718108108107
1.63063351351351 -0.961718108108107
1.71621891891892 -0.961718108108107
1.80180432432432 -0.961718108108107
1.88738972972973 -0.961718108108107
1.97297513513514 -0.961718108108107
2.05856054054054 -0.961718108108107
2.14414594594595 -0.961718108108107
2.22973135135135 -0.961718108108107
2.31531675675676 -0.961718108108107
2.40090216216216 -0.961718108108107
2.48648756756757 -0.961718108108107
2.57207297297297 -0.961718108108107
2.65765837837838 -0.961718108108107
2.74324378378378 -0.961718108108107
2.82882918918919 -0.961718108108107
2.91441459459459 -0.961718108108107
3 -0.961718108108107
3.08558540540541 -0.961718108108107
3.17117081081081 -0.961718108108107
3.25675621621622 -0.961718108108107
3.34234162162162 -0.961718108108107
3.42792702702703 -0.961718108108107
3.51351243243243 -0.961718108108107
3.59909783783784 -0.961718108108107
3.68468324324324 -0.961718108108107
3.77026864864865 -0.961718108108107
3.85585405405405 -0.961718108108107
3.94143945945946 -0.961718108108107
4.02702486486486 -0.961718108108107
4.11261027027027 -0.961718108108107
4.19819567567568 -0.961718108108107
4.28378108108108 -0.961718108108107
4.36936648648649 -0.961718108108107
4.45495189189189 -0.961718108108107
4.5405372972973 -0.961718108108107
4.6261227027027 -0.961718108108107
4.71170810810811 -0.961718108108107
4.79729351351351 -0.961718108108107
4.88287891891892 -0.961718108108107
4.96846432432432 -0.961718108108107
5.05404972972973 -0.961718108108107
5.13963513513514 -0.961718108108107
5.22522054054054 -0.961718108108107
5.31080594594595 -0.961718108108107
5.39639135135135 -0.961718108108107
5.48197675675676 -0.961718108108107
5.56756216216216 -0.961718108108107
5.65314756756757 -0.961718108108107
5.73873297297297 -0.961718108108107
5.82431837837838 -0.961718108108107
5.90990378378378 -0.961718108108107
5.99548918918919 -0.961718108108107
6.08107459459459 -0.961718108108107
6.16666 -0.961718108108107
-0.16666 -0.83334
-0.0810745945945944 -0.83334
0.00451081081081101 -0.83334
0.0900962162162164 -0.83334
0.175681621621622 -0.83334
0.261267027027027 -0.83334
0.346852432432433 -0.83334
0.432437837837838 -0.83334
0.518023243243243 -0.83334
0.603608648648649 -0.83334
0.689194054054054 -0.83334
0.77477945945946 -0.83334
0.860364864864865 -0.83334
0.94595027027027 -0.83334
1.03153567567568 -0.83334
1.11712108108108 -0.83334
1.20270648648649 -0.83334
1.28829189189189 -0.83334
1.3738772972973 -0.83334
1.4594627027027 -0.83334
1.54504810810811 -0.83334
1.63063351351351 -0.83334
1.71621891891892 -0.83334
1.80180432432432 -0.83334
1.88738972972973 -0.83334
1.97297513513514 -0.83334
2.05856054054054 -0.83334
2.14414594594595 -0.83334
2.22973135135135 -0.83334
2.31531675675676 -0.83334
2.40090216216216 -0.83334
2.48648756756757 -0.83334
2.57207297297297 -0.83334
2.65765837837838 -0.83334
2.74324378378378 -0.83334
2.82882918918919 -0.83334
2.91441459459459 -0.83334
3 -0.83334
3.08558540540541 -0.83334
3.17117081081081 -0.83334
3.25675621621622 -0.83334
3.34234162162162 -0.83334
3.42792702702703 -0.83334
3.51351243243243 -0.83334
3.59909783783784 -0.83334
3.68468324324324 -0.83334
3.77026864864865 -0.83334
3.85585405405405 -0.83334
3.94143945945946 -0.83334
4.02702486486486 -0.83334
4.11261027027027 -0.83334
4.19819567567568 -0.83334
4.28378108108108 -0.83334
4.36936648648649 -0.83334
4.45495189189189 -0.83334
4.5405372972973 -0.83334
4.6261227027027 -0.83334
4.71170810810811 -0.83334
4.79729351351351 -0.83334
4.88287891891892 -0.83334
4.96846432432432 -0.83334
5.05404972972973 -0.83334
5.13963513513514 -0.83334
5.22522054054054 -0.83334
5.31080594594595 -0.83334
5.39639135135135 -0.83334
5.48197675675676 -0.83334
5.56756216216216 -0.83334
5.65314756756757 -0.83334
5.73873297297297 -0.83334
5.82431837837838 -0.83334
5.90990378378378 -0.83334
5.99548918918919 -0.83334
6.08107459459459 -0.83334
6.16666 -0.83334
};
\addlegendentry{Manageable uncertainty scenario}
\addplot [line width=1.12pt, green, mark=asterisk, mark size=5, mark options={solid}]
table {%
3 -4
};
\addlegendentry{Predicted uncertainty}
\end{axis}

\end{tikzpicture}
